The cohomology of the motivic Steenrod algebra over Spec C

The purpose of this article is to compute the cohomology of the motivic Steenrod algebra over Spec C through the geometric 70-stem. The main computational tool is the motivic May spectral sequence. Everywhere in this article, we are working only over Spec C, and we are always computing at the prime p = 2.

==> (inline-0) <==
\begin{tabular}{llll}
\multicolumn{4}{c}{Table 1: May $E_2$-term generators in stems 0--70} \\
\hline
 & $(m,s,f,w)$ & $d_2$ & description \\
\hline
$h_0$ & $(1,0,1,0)$ & & $h_{10}$\\
$h_1$ & $(1,1,1,1)$ & & $h_{11}$ \\
$h_2$ & $(1,3,1,2)$ & & $h_{12}$ \\
$b_{20}$ & $(4,4,2,2)$ & $\tau h_1^3 + h_0^2 h_2$ & $h_{20}^2$ \\
$h_3$ & $(1,7,1,4)$ & & $h_{13}$ \\
$h_0(1)$ & $(4,7,2,4)$ & $h_0 h_2^2$ & $h_{20} h_{21} + h_{11} h_{30}$ \\
$b_{21}$ & $(4,10,2,6)$ & $h_2^3 + h_1^2 h_3$ & $h_{21}^2$ \\
$b_{30}$ & $(6,12,2,6)$ & $\tau h_1 b_{21} + h_3 b_{20}$ & $h_{30}^2$ \\
$h_4$ & $(1,15,1,8)$ & & $h_{14}$ \\
$h_1(1)$ & $(4,16,2,9)$ & $h_1 h_3^2$ & $h_{21} h_{22} + h_{12} h_{31}$ \\
$b_{22}$ & $(4,22,2,12)$ & $h_3^3 + h_2^2 h_4$ & $h_{22}^2$ \\
$b_{31}$ & $(6,26,2,14)$ & $h_4 b_{21} + h_2 b_{22}$ & $h_{31}^2$ \\
$b_{40}$ & $(8,28,2,14)$ & $h_4 b_{30} + \tau h_1 b_{31}$ & $h_{40}^2$ \\
$h_5$ & $(1,31,1,16)$ & & $h_{15}$ \\
$h_2(1)$ & $(4,34,2,18)$ & $h_2 h_4^2$ & $h_{22} h_{23} + h_{13} h_{32}$ \\
$h_0(1,3)$ & $(7,38,3,20)$ & $h_4^2 h_0(1) + h_0 h_2 h_2(1)$ &
  $h_{50} h_{11} h_{13} + h_{40} h_{11} h_{23} +$ \\
  & & & $+ h_{20} h_{41} h_{13} + h_{20} h_{31} h_{23}$ \\
$b_{23}$ & $(4,46,2,24)$ & $h_4^3 + h_3^2 h_5$ & $h_{23}^2$ \\
$h_0(1,2)$ & $(9,46,3,24)$ & $h_3 h_0(1,3)$ & 
   $h_{30} h_{31} h_{32} + h_{30} h_{41} h_{22} +$ \\
   & & & $+ h_{40} h_{21} h_{32} + h_{40} h_{41} h_{12} +$ \\
   & & & $+h_{50} h_{21} h_{22} + h_{50} h_{31} h_{12}$ \\
$b_{32}$ & $(6,54,2,28)$ & $h_5 b_{22} + h_3 b_{23}$ & $h_{32}^2$ \\
$b_{41}$ & $(8,58,2,30)$ & $h_5 b_{31} + h_2 b_{32}$ & $h_{41}^2$ \\
$b_{50}$ & $(10,60,2,30)$ & $h_5 b_{40} + \tau h_1 b_{41}$ & $h_{50}^2$ \\
$h_6$ & $(1,63,1,32)$ & & $h_{16}$ \\
$h_3(1)$ & $(4,70,2,36)$ & $h_3 h_5^2$ & $h_{23} h_{24} + h_{14} h_{33}$ \\   
\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfill
\begin{tabular}{ll}
\multicolumn{2}{c}{Table 2: May $E_2$-term relations in stems 0--46} \\
\hline
relation & $(m,s,f,w)$ \\
\hline
$h_0 h_1$ & $(2,1,2,1)$ \\
$h_1 h_2$ & $(2,4,2,3)$ \\
$h_2 b_{20} = h_0 h_0(1)$ & $(5,7,3,4)$ \\
$h_2 h_3$ & $(2,10,2,6)$ \\
$h_2 h_0(1) = h_0 b_{21}$ & $(5,10,3,6)$ \\
$h_3 h_0(1)$ & $(5,14,3,8)$ \\
$h_0(1)^2 = b_{20} b_{21} + h_1^2 b_{30}$ & $(8,14,4,8)$ \\
$h_0 h_1(1)$ & $(5,16,3,9)$ \\
$h_3 b_{21} = h_1 h_1(1)$ & $(5,17,3,10)$ \\
$b_{20} h_1(1) = h_1 h_3 b_{30}$ & $(8,20,4,11)$ \\
$h_3 h_4$ & $(2,22,2,12)$ \\
$h_3 h_1(1) = h_1 b_{22}$ & $(5,23,3,13)$ \\
$h_0(1) h_1(1)$ & $(8,23,4,13)$ \\
$b_{20} b_{22} = h_0^2 b_{31} + h_3^2 b_{30}$ & $(8,26,4,14)$ \\
$b_{22} h_0(1) = h_0 h_2 b_{31}$ & $(8,29,4,16)$  \\
$h_4 h_1(1)$ & $(5,31,3,17)$ \\
$h_1(1)^2 = b_{21} b_{22} + h_2^2 b_{31}$ & $(8,32,4,18)$ \\
$h_1 h_2(1)$ & $(5,35,3,19)$ \\
$h_4 b_{22} = h_2 h_2(1)$ & $(5,37,3,20)$ \\
$b_{20} h_2(1) = h_0 h_0(1,3)$ & $(8,38,4,20)$ \\
$h_2 h_0(1,3) = h_0 h_4 b_{31}$ & $(8,41,4,22)$ \\
$h_0(1) h_2(1) = h_0 h_4 b_{31}$ & $(8,41,4,22)$ \\
$b_{21} h_2(1) = h_2 h_4 b_{31}$ & $(8,44,4,24)$ \\
$h_0(1) h_0(1,3) = h_1^2 h_4 b_{40} + h_4 b_{20} b_{31}$ & $(11,45,5,24)$ \\
$h_4 h_5$ & $(2,46,2,24)$ \\
$b_{30} h_2(1) = h_0 h_0(1,2) + h_2 h_4 b_{40}$ & $(10,46,4,24)$ \\
\hline
\end{tabular}

\begin{tabular}{ll}
\multicolumn{2}{c}{Table 2: May $E_2$-term relations in stems 48--70} \\
\hline
relation & $(m,s,f,w)$ \\
\hline
$b_{21} h_0(1,3) = h_1^2 h_0(1,2) + h_4 b_{31} h_0(1)$ & $(11,48,5,26)$ \\
$h_4 h_2(1) = h_2 b_{23}$ & $(5,49,3,26)$ \\
$h_1(1) h_2(1)$ & $(8,50,4,27)$ \\
$b_{30} h_0(1,3) = b_{20} h_0(1,2) + h_4 b_{40} h_0(1)$ & $(13,50,5,26)$ \\
$b_{23} h_0(1) = h_4 h_0(1,3)$ & $(8,53,4,28)$ \\
$h_0(1) h_0(1,2) = h_4 b_{40} b_{21} + h_4 b_{30} b_{31}$ & 
    $(13,53,5,28)$ \\
    
$h_1(1) h_0(1,3) = h_1 h_3 h_0(1,2)$ & $(11,54,5,29)$ \\
$b_{21} b_{23} = h_1^2 b_{32} + h_4^2 b_{31}$ & $(8,56,4,30)$ \\
$b_{30} b_{23} = b_{20} b_{32} + h_0^2 b_{41} + h_4^2 b_{40}$ &
	$(10,58,4,30)$ \\
$b_{22} h_0(1,3) = h_3^2 h_0(1,2) + h_0 b_{31} h_2(1)$ & $(11,60,5,32)$ \\
$b_{32} h_0(1) = h_4 h_0(1,2) + h_0 h_2 b_{41}$ & $(10,61,4,32)$ \\
$b_{23} h_1(1) = h_1 h_3 b_{32}$ & $(8,62,4,33)$ \\
$h_5 h_2(1)$ & $(5,65,3,34)$ \\
$b_{22} b_{23} = h_2(1)^2 + h_3^2 b_{32}$ & $(8,68,4,36)$ \\
$h_5 h_0(1,3)$ & $(8,69,4,36)$ \\    
\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfill
\begin{tabular}{llll}
\multicolumn{4}{c}{Table 3: Temporary generators of the May $E_4$-term} \\
\hline
& $(m,s,f,w)$ & description & $d_4$ \\
\hline
$P$ & $(8, 8, 4, 4)$ & $b_{20}^2$ & $h_0^4 h_3$ \\
$\nu$ & $(7, 15, 3, 8)$ & $h_2 b_{30}$ & $h_0^2 h_3^2$ \\
$g$ & $(8, 20, 4, 12)$ & $b_{21}^2$ & $h_1^4 h_4$ \\
$\Delta$ & $(12, 24, 4, 12)$ & $b_{30}^2$ & $\tau^2 h_2 g + P h_4$ \\
$\nu_1$ & $(7, 33, 3, 18)$ & $h_3 b_{31}$ & $h_1^2 h_4^2$ \\
$x_{34}$ & $(7, 34, 5, 18)$ & $h_0^3 h_2(1) + h_0 h_4^2 b_{20}$ & \\
$x_{35}$ & $(10, 35, 4, 18)$ & $h_0 h_3 b_{40}$ & $x_{34}$ \\
$Y$ & $(16, 45, 6, 24)$ & $B h_0(1)$ & \\
$x_{47}$ & $(13, 47, 5, 25)$ & $h_2 b_{40} h_1(1)$ & $\tau h_1^2 g_2$ \\
$x_{49}$ & $(10, 49, 4, 26)$ & $h_2 h_0(1,2)$ & $h_0 h_3 c_2$ \\
$\phi$ & $(17, 49, 7, 27)$ & $B h_1 b_{21}$ & \\
$\Delta_1$ & $(12, 52, 4, 28)$ & $b_{31}^2$ & $h_5 g + h_3 g_2$ \\
$X$ & $(23,54,9,28)$ & $B h_0 b_{20} b_{30}$ & \\
$x_{56}$ & $(21,56,9,31)$ & $B h_1 b_{21} h_0(1)$ & \\
$\Gamma$ & $(16,56,4,28)$ & $b_{40}^2$ & 
	$\Delta h_5 + \tau^2 \Delta_1 h_2$ \\
$x_{56}'$ & $(24,56,10,30)$ & $P B b_{21}$ & \\
$\phi'$ & $(23,57,9,30)$ & $B h_0 b_{30} h_0(1)$ & \\
$x_{59}$ & $(19,59,7,31)$ & $h_2 b_{30} b_{40} h_1(1)$ & $\tau^2 e_1 g$ \\
$x_{63}$ & $(20,63,8,33)$ & $h_1 b_{20} b_{30} h_0(1,2) +$
	& $\tau h_5 d_0 e_0$ \\
	& & $+ \tau h_1^2 b_{31} b_{40} h_0(1) +$ & \\
	& & $+ \tau b_{20} b_{31}^2 h_0(1)$ & \\
$x_{65}$ & $(20,65,8,34)$ & $h_0 h_3 b_{20} b_{31} b_{40}$ & $h_0^3 A''$ \\
$x_{68}$ & $(16,68,6,36)$ & $h_3^2 b_{31} b_{40} + \tau b_{31}^2 h_1(1)$ &
	 $\tau s_1$ \\
$\nu_2$ & $(7,69,3,36)$ & $h_4 b_{32}$ & $h_2^2 h_5^2$ \\
$x_{69}$ & $(13,69,5,36)$ & $h_3 b_{40} h_2(1)$ & $h_0^2 d_2$ \\
\hline
\end{tabular}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tabular}{llll}
\multicolumn{4}{c}{Table 4: Temporary generators of the May $E_6$-term} \\
\hline
 & $(m,s,f,w)$ & description & $d_6$ \\
\hline
$P^2$ & $(16,16,8,8)$ & $$ & $$ \\
$\Delta h_3$ & $(13,31,5,16)$ & $$ & $$ \\
$P i$ & $(23,31,11,16)$ & $P^2 \nu$ & $h_0^5 s$ \\
$P r$ & $(22,38,10,20)$ & $P \Delta h_2^2$ & $h_0^6 x$ \\
$g^2$ & $(16,40,8,24)$ & $$ & $$ \\
$Y$ & $(16,45,6,24)$ & $$ & $h_0^3 g_2$ \\
$w$ & $(21,45,9,25)$ & $\Delta h_1 g$ & $$ \\
$\Delta^2$ & $(24,48,8,24)$ & $$ & $$ \\
$\phi$ & $(17,49,7,27)$ & $$ & $h_1^3 h_5 d_0$ \\
$\Delta c_0 g$ & $(25,52,11,29)$ &  &  \\
$X$ & $(23,54,9,28)$ & $$ & $P h_0 h_5 d_0$ \\
$P Q'$ & $(37,55,17,28)$ & $P^2 \Delta h_0^2 \nu$ & $h_0^9 X$ \\
$x_{56}$ & $(21,56,9,31)$ &  & $h_1^2 h_5 c_0 d_0$ \\
$x_{56}'$ & $(24,56,10,30)$ &  & $P h_1^2 h_5 d_0$ \\
$\phi'$ & $(23,57,9,30)$ &  & $P h_0 h_5 e_0$ \\
$P x_{56}$ & $(29,64,13,35)$ & $$ & $P h_1^2 h_5 c_0 d_0$ \\
$P x_{56}'$ & $(32,64,14,34)$ & $$ & $P^2 h_1^2 h_5 d_0$ \\
$B_{23}$ & $(24,65,10,36)$ & $Y g$ & $h_1^2 h_5 d_0 e_0$ \\
$P \phi'$ & $(31,65,13,34)$ & $$ & $P^2 h_0 h_5 e_0$ \\
$Q_3$ & $(13,67,5,36)$ & $\Delta_1 h_4$ & $$ \\
$c_0 g^3$ & $(29,68,15,41)$ & $$ & $h_1^{10} D_4$ \\
$\Delta h_0^2 Y$ & $(30,69,12,36)$ & $$ & 
	$\Delta h_0^5 g_2 + h_0 h_5 d_0 i$ \\
$\Gamma h_0 h_3^2$ & $(19,70,7,36)$ & $$ & $$ \\
\hline
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hfill
\begin{tabular}{lll}
\multicolumn{3}{c}{Table 5: Temporary generators for the May $E_8$-term} \\
\hline
element & $(m,s,f,w)$ & $d_8$ \\
\hline
$P^2$ & $(16,16,8,8)$ & $h_0^8 h_4$ \\
$\Delta h_3$ & $(13,31,5,16)$ & $h_0^4 h_4^2$ \\
$g^2$ & $(16,40,8,24)$ & $h_1^8 h_5$ \\
$w$ & $(21,45,9,25)$ & $P h_1^5 h_5$ \\
$\Delta^2$ & $(24,48,8,24)$ & $P^2 h_5$ \\
$\Delta c_0 g$ & $(25,52,11,29)$ & $P h_1^4 h_5 c_0$ \\
$Q_3$ & $(13,67,5,36)$ & $h_1^4 h_5^2$ \\
$\Gamma h_0 h_3^2$ & $(19,70,7,36)$ & $h_0^4 p'$ \\
\hline
\multicolumn{3}{c}{}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{3}{c}
{Table 6: Temporary generators for the May $E_{12}$-term}\\ 
\hline
element & $(m,s,f,w)$ & $d_{12}$ \\
\hline
$P^4$ & $(32, 32, 16, 16)$ & \\
$P^2 Q'$ & $(45, 63, 21, 32)$ & $P h_0^{10} h_5 i$ \\
$\Delta^2 h_4$ & $(25, 63, 9, 32)$ & \\
\hline
\multicolumn{3}{c}{}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{3}{c}
{Table 7: Temporary generators for the May $E_{16}$-term}\\
\hline
& $(m,s,f,w)$ & $d_{16}$ \\
\hline
$P^4$ & $(32, 32, 16, 16)$ & $h_0^{16} h_5$ \\
$\Delta^2 h_4$ & $(25, 63, 9, 32)$ & $h_0^8 h_5^2$ \\
\hline
\multicolumn{3}{c}{}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{3}{c}
{Table 8: Temporary generators for the May $E_{32}$-term}\\
\hline
element & $(m,s,f,w)$ & $d_{32}$ \\
\hline
$P^8$ & $(64, 64, 32, 32)$ & $h_0^{32} h_6$ \\
\hline
\end{tabular}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tabular}{llll}
\multicolumn{4}{c}
{Table 9: Temporary generators for the May $E_{\infty}$-term}\\
\hline
element & $(m,s,f,w)$ & description & occurs \\
\hline
$s$ & $(13, 30, 7, 16)$ & $P h_4 h_0(1) + h_0^3 b_{20} b_{31}$ & $4$ \\
$P^2 s$ & $(29, 46, 15, 24)$ & & $12$ \\
$S_1$ & $(25,54,11,28)$ & $h_0^2 X$ & $8$ \\
$g_2'$ & $(23,60,11,32)$ & $P \Delta_1 h_0^3$ & $6$ \\
$\tau P G$ & $(22,62,10,33)$ & $\tau P \Delta_1 h_1^2$ & $6$ \\
$P h_5 i$ & $(24,62,12,32)$ & $$ & $8$ \\
$P^4 s$ & $(45,62,23,32)$ & $$ & $32$ \\
$P D_4$ & $(22,65,10,35)$ & $$ & $6$ \\
$s_1$ & $(13,67,7,37)$ & $h_5 b_{21}^2 h_1(1) + h_1^3 b_{21} b_{32}$ 
	& $4$ \\
$P h_5^2$ & $(10,70,6,36)$ & & $6$ \\
$\tau P^2 G$ & $(30,70,14,37)$ & $$ & $12$ \\
$P^2 S_1$ & $(41,70,19,36)$ & $$ & $12$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{4}{c}{}\\
\multicolumn{4}{c}{Table 10: Hidden $\tau$ extensions in stems 0--54} \\
\cline{1-3}
$(s,f,w)$ & $x$ & $\tau \cdot x$ \\
\cline{1-3}
$(30,11,16)$ & $P c_0 d_0$ & $h_0^4 s$ \\
$(37,9,20)$ & $\tau h_0 e_0 g$ & $h_0^4 x$ \\
$(37,10,20)$ & $\tau h_0^2 e_0 g$ & $h_0^5 x$ \\
$(41,5,22)$ & $h_1 f_1$ & $h_0^2 c_2$ \\
$(43,9,24)$ & $\tau h_2 g^2$ & $P h_1^4 h_5$ \\
$(46,19,24)$ & $P^3 c_0 d_0$ & $P^2 h_0^4 s$ \\
$(53,9,28)$ & $B_8$ & $P h_5 d_0$ \\
$(53,17,28)$ & $\tau P h_0 d_0^2 e_0$ & $h_0^7 x'$ \\
$(53,18,28)$ & $\tau P h_0^2 d_0^2 e_0$ & $h_0^8 x'$ \\
$(54,10,29)$ & $h_1 B_8$ & $P h_1 h_5 d_0$ \\
$(54,15,28)$ & $P u'$ & $h_0^4 S_1$ \\
$(54,16,28)$ & $\tau h_0 d_0^2 j$ & $h_0^5 S_1$ \\
$(54,17,28)$ & $\tau^2 P h_1 d_0^2 e_0$ & $h_0^6 S_1$ \\
\cline{1-3}
\end{tabular}
\hfill
\begin{tabular}{lll}
\multicolumn{3}{c}{Table 10: Hidden $\tau$ extensions in stems 58--70} \\
\hline
$(s,f,w)$ & $x$ & $\tau \cdot x$ \\
\hline
$(58,8,30)$ & $h_1 Q_2$ & $h_0^2 D_2$ \\
$(60,13,34)$ & $\tau h_0 g^3$ & $P h_1^4 h_5 e_0$ \\
$(61,12,33)$ & $h_1^2 B_{21}$ & $P h_5 c_0 d_0$ \\
$(61,13,32)$ & $x' c_0$ & $h_0^4 X_1$ \\
$(62,13,34)$ & $h_1^3 B_{21}$ & $P h_1 h_5 c_0 d_0$ \\
$(62,19,32)$ & $P^2 u'$ & $P h_0^7 h_5 i$ \\
$(62,20,32)$ & $\tau P h_0 d_0^2 j$ & $P h_0^8 h_5 i$ \\
$(62,21,32)$ & $\tau^2 P^2 h_1 d_0^2 e_0$ & $P h_0^9 h_5 i$ \\
$(62,27,32)$ & $P^5 c_0 d_0$ & $P^4 h_0^4 s$ \\
$(64,8,34)$ & $h_1 X_2$ & $h_0^2 A''$ \\
$(65,7,35)$ & $k_1$ & $h_2 h_5 n$ \\
$(65,9,34)$ & $h_1 h_3 Q_2$ & $h_0^2 h_3 D_2$ \\
$(66,12,34)$ & $h_1^2 q_1$ & $h_0^2 D_2'$ \\
$(67,13,36)$ & $B_8 d_0$ & $h_0^4 X_3$ \\
$(68,12,36)$ & $\tau h_0 h_2 B_{23}$ & $h_0^4 G_{21} + h_5 d_0 i$ \\
$(69,7,36)$ & $\tau h_1^2 Q_3$ & $h_0^3 p'$ \\
$(69,25,36)$ & $\tau P^3 h_0 d_0^2 e_0$ & $P^2 h_0^7 x'$ \\
$(69,26,36)$ & $\tau P^3 h_0^2 d_0^2 e_0$ & $P^2 h_0^8 x'$ \\
$(70,6,36)$ & $\tau h_2 Q_3$ & $P h_5^2$ \\
$(70,7,36)$ & $\tau h_0 h_2 Q_3$ & $P h_0 h_5^2$ \\
$(70,23,36)$ & $P^3 u'$ & $P^2 h_0^4 S_1$ \\
$(70,24,36)$ & $\tau P^2 h_0 d_0^2 j$ & $h_0^5 S_1$ \\
$(70,25,36)$ & $\tau P^2 h_0^2 d_0^2 j$ & $h_0^6 S_1$ \\
\hline
\end{tabular}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tabular}{lll}
\multicolumn{3}{c}{Table 11: Hidden $h_0$ extensions} \\
\hline
$(s,f,w)$ & $x$ & $h_0 \cdot x$ \\
\hline
$(26,7,16)$ & $h_2^2 g$ & $h_1^3 h_4 c_0$ \\
$(30,7,16)$ & $r$ & $s$ \\
$(46,11,28)$ & $h_2^2 g^2$ & $h_1^7 h_5 c_0$ \\
$(46,12,25)$ & $u'$ & $\tau h_0 d_0 l$ \\
$(46,15,24)$ & $i^2$ & $P^2 s$ \\
$(49,12,27)$ & $v'$ & $\tau h_0 e_0 l$ \\
$(50,11,28)$ & $g r$ & $P h_1^3 h_5 c_0$ \\
$(54,16,29)$ & $P u'$ & $\tau h_0 d_0^2 j$ \\
$(54,11,28)$ & $R_1$ & $S_1$ \\
$(56,11,29)$ & $Q_1$ & $\tau h_2 x'$ \\
$(57,16,31)$ & $P v '$ & $\tau h_0 d_0 e_0 j$ \\
$(60,8,32)$ & $B_3$ & $h_5 k$ \\
$(60,16,33)$ & $d_0 u'$ & $\tau h_0 e_0^2 j$ \\
$(62,20,33)$ & $P^2 u'$ & $\tau P h_0 d_0^2 j$ \\
$(62,12,32)$ & $h_0 R$ & $P h_5 i$ \\
$(62,13,34)$ & $h_0^2 B_{22}$ & $P h_1 h_5 c_0 d_0$ \\
$(62,23,32)$ & $P^2 i^2$ & $P^4 s$ \\
$(63,8,34)$ & $X_2$ & $h_5 l$ \\
$(63,15,38)$ & $h_0 h_2 g^3$ & $h_1^7 h_5 c_0 e_0$ \\
$(63,16,35)$ & $e_0 u'$ & $\tau h_0 e_0^2 k$ \\
$(64,8,34)$ & $h_2 A'$ & $\tau^2 d_1^2$ \\
$(64,15,34)$ & $U$ & $P h_2 x'$ \\
$(65,20,35)$ & $P^2 v'$ & $\tau h_0 d_0^3 i$ \\
$(66,15,40)$ & $h_2^2 g^3$ & $h_1^9 D_4$ \\
$(66,16,37)$ & $e_0 v'$ & $\tau h_0 e_0^2 l$ \\
$(67,14,38)$ & $l m$ & $h_1^6 X_1$ \\
$(68,15,36)$ & $h_0 G_{11}$ & $\tau h_1 d_0 x'$ \\
$(68,20,37)$ & $P d_0 u'$ & $\tau h_0 d_0^3 j$ \\
\hline
\end{tabular}
\hfill
\begin{tabular}{lll}
\multicolumn{3}{c}{Table 11: Hidden $h_0$ extensions} \\
\hline
$(s,f,w)$ & $x$ & $h_0 \cdot x$ \\
\hline
$(70,24,37)$ & $P^3 u'$ & $\tau P^2 h_0 d_0^2 j$ \\
$(70,15,40)$ & $m^2$ & $h_1^5 c_0 Q_2$ \\
$(70,19,36)$ & $h_0 R_1'$ & $P^2 S_1$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{3}{c}{} \\
\multicolumn{3}{c}{Table 12: Hidden $h_1$ extensions} \\
\hline
$(s,f,w)$ & $x$ & $h_1 \cdot x$ \\
\hline
$(38,6,21)$ & $x$ & $\tau h_2^2 d_1$ \\
$(39,7,21)$ & $y$ & $\tau^2 c_1 g$ \\
$(56,8,31)$ & $\tau h_1 G$ & $h_5 c_0 e_0$ \\
$(58,10,33)$ & $h_1^2 B_6$ & $\tau h_2^2 d_1 g$ \\
$(59,11,33)$ & $h_1 D_{11}$ & $\tau^2 c_1 g^2$ \\
$(62,9,34)$ & $h_1 B_3$ & $h_5 d_0 e_0$ \\
$(62,10,33)$ & $X_1$ & $\tau P G$ \\
$(64,8,35)$ & $C'$ & $\tau d_1^2$ \\
$(64,12,35)$ & $\tau P h_1 G$ & $P h_5 c_0 e_0$ \\
$(67,7,37)$ & $r_1$ & $s_1$ \\
$(67,13,36)$ & $h_1^2 q_1$ & $h_0^4 X_3$ \\
$(68,10,38)$ & $C''$ & $d_1 t$ \\
$(70,5,37)$ & $p'$ & $h_5^2 c_0$ \\
$(60,12,39)$ & $h_1^2 X_3$ & $h_5 c_0 d_0 e_0$ \\
$(70,14,37)$ & $\tau W_1$ & $\tau P^2 G$ \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multicolumn{3}{c}{} \\
\multicolumn{3}{c}{Table 13: Hidden $h_2$ extensions} \\
\hline
$(s,f,w)$ & $x$ & $h_2 \cdot x$ \\
\hline
$(26,7,16)$ & $h_0 h_2 g$ & $h_1^3 h_4 c_0$ \\
$(46,11,28)$ & $h_0 h_2 g^2$ & $h_1^7 h_5 c_0$ \\
$(49,12,27)$ & $u'$ & $\tau h_0 e_0 l$ \\
\hline
\end{tabular}
\hfill
\begin{tabular}{lll}
\multicolumn{3}{c}{Table 13: Hidden $h_2$ extensions} \\
\hline
$(s,f,w)$ & $x$ & $h_2 \cdot x$ \\
\hline
$(50,11,28)$ & $e_0 r$ & $P h_1^3 h_5 c_0$ \\
$(52,12,29)$ & $v'$ & $\tau h_0 e_0 m$ \\
$(54,9,30)$ & $h_2 B_2$ & $h_1 h_5 c_0 d_0$ \\
$(57,16,31)$ & $P u'$ & $\tau h_0 d_0 e_0 j$ \\
$(58,8,32)$ & $B_6$ & $\tau e_1 g$ \\
$(59,11,31)$ & $Q_1$ & $\tau h_0 B_{21}$ \\
$(60,8,32)$ & $Q_2$ & $h_5 k$ \\
$(60,9,32)$ & $h_0 Q_2$ & $h_0 h_5 k$ \\
$(60,16,33)$ & $P v'$ & $\tau h_0 e_0^2 j$ \\
$(62,13,34)$ & $h_0^2 B_{21}$ & $P h_1 h_5 c_0 d_0$ \\
$(63,8,34)$ & $B_3$ & $h_5 l$ \\
$(63,15,38)$ & $h_0^2 g^3$ & $h_1^7 h_5 c_0 e_0$ \\
$(63,16,35)$ & $d_0 u'$ & $\tau h_0 e_0^2 k$ \\
$(64,7,34)$ & $A+A'$ & $h_0 A''$ \\
$(64,8,34)$ & $h_0 (A+A')$ & $h_0^2 A''$ \\
$(64,8,35)$ & $B_7$ & $\tau d_1^2$ \\
$(64,14,36)$ & $k m$ & $h_1^6 X_1$ \\
$(65,20,35)$ & $P^2 u'$ & $\tau h_0 d_0^3 i$ \\
$(66,14,40)$ & $h_2 g^3$ & $h_1^9 D_4$ \\
$(66,16,37)$ & $e_0 u'$ & $\tau h_0 e_0^2 l$ \\
$(67,15,36)$ & $U$ & $h_0 d_0 x'$ \\
$(68,10,37)$ & $h_2 c_0$ & $\tau d_1 t$ \\
$(68,14,36)$ & $R_2$ & $\tau h_1 d_0 x'$ \\
$(68,20,37)$ & $P^2 v'$ & $\tau h_0 d_0^3 j$ \\
$(69,16,39)$ & $e_0 v'$ & $\tau h_0 e_0^2 m$ \\
$(70,15,40)$ & $l m$ & $h_1^5 c_0 Q_2$ \\
\hline
\end{tabular}

\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{landscape}

%\begin{table}[!htbp]
%\caption{Generators for $\Ext$}
%\begin{center}
\begin{tabular}{llll}
\multicolumn{4}{c}{Table 14: Generators for $\Ext$ in stems 0--30} \\
\hline
element & $(m,s,f,w)$ & description & occurs \\
\hline
$h_0$ & $(1, 0, 1, 0)$ &  & $1$ \\ 
$h_1$ & $(1, 1, 1, 1)$ &  & $1$ \\
$h_2$ & $(1, 3, 1, 2)$ &  & $1$ \\
$h_3$ & $(1, 7, 1, 4)$ &  & $1$ \\
$c_0$ & $(5, 8, 3, 5)$ & $h_1 h_0(1)$ & $4$ \\ 
$P h_1$ & $(9,9,5,5)$ & $$ & $6$ \\
$P h_2$ & $(9,11,5,6)$ & $$ & $6$ \\
$d_0$ & $(8, 14, 4, 8)$ & $h_0(1)^2$ & $4$ \\
$h_4$ & $(1, 15, 1, 8)$ & & $1$ \\
$P c_0$ & $(13,16,7,9)$ & $$ & $6$ \\
$e_0$ & $(8, 17, 4, 10)$ & $b_{21} h_0(1)$ & $4$ \\
$P^2 h_1$ & $(17, 17, 9, 9)$ & & $12$ \\ 
$f_0$ & $(8,18,4,10)$ & $h_2 \nu$ & $6$ \\
$c_1$ & $(5, 19, 3, 11)$ & $h_2 h_1(1)$ & $4$ \\
$P^2 h_2$ & $(17, 19, 9, 10)$ & & $12$ \\
$\tau g$ & $(8,20,4,11)$ & $\tau b_{21}^2$ & $6$ \\
$P d_0$ & $(16,22,8,12)$ & $$ & $6$ \\
$h_2 g$ & $(9,23,5,14)$ & $$ & $6$ \\
$i$ & $(15,23,7,12)$ & $P \nu$ & $6$ \\
$P^2 c_0$ & $(21,24,11,13)$ & $$ & $12$ \\
$P e_0$ & $(15,25,7,14)$ & $$ & $6$ \\
$P^3 h_1$ & $(25, 25, 13, 13)$ & & $12$ \\ 
$j$ & $(15, 26, 7, 14)$ & $h_0 b_{30} h_0(1)^2$ & $4$ \\
$h_3 g$ & $(9,27,5,16)$ & $$ & $6$ \\
$P^3 h_2$ & $(25, 27, 13, 14)$ & & $12$ \\
$k$ & $(15,29,7,16)$ & $d_0 \nu$ & $6$ \\
$r$ & $(14,30,6,16)$ & $\Delta h_2^2$ & $6$ \\
$P^2 d_0$ & $(24, 30, 12, 16)$ & & $12$ \\
\hline
\end{tabular}
\hfill
\begin{tabular}{llll}
\multicolumn{4}{c}{Table 14: Generators for $\Ext$ in stems 31--41} \\
\hline
element & $(m,s,f,w)$ & description & occurs \\
\hline
$h_5$ & $(1, 31, 1, 16)$ & & $1$ \\
$n$ & $(11, 31, 5, 17)$ & $h_2 b_{30} h_1(1)$ & $4$ \\
$d_1$ & $(8, 32, 4, 18)$ & $h_1(1)^2$ & $4$ \\
$q$ & $(14, 32, 6, 17)$ & $\Delta h_1 h_3$ & $12$ \\
$l$ & $(15,32,7,18)$ & $e_0 \nu$ & $6$ \\
$P^3 c_0$ & $(29, 32, 15, 17)$ & & $12$ \\
$p$ & $(8,33,4,18)$ & $h_0 \nu_1$ & $6$ \\
$P^2 e_0$ & $(24, 33, 12, 18)$ & & $12$ \\
$P^4 h_1$ & $(33,33,17,17)$ & $$ & $32$ \\
$P j$ & $(23,34,11,18)$ & $$ & $6$ \\
$m$ & $(15,35,7,20)$ & $g \nu$ & $6$ \\
$P^4 h_2$ & $(33,35,17,18)$ & $$ & $32$ \\
$t$ & $(12, 36, 6, 20)$ & $\tau b_{21}^2 h_1(1) + h_1^2 b_{22} b_{30}$ 
     & $4$ \\
$x$ & $(11, 37, 5, 20)$ & $h_2 b_{22} b_{30} + h_2^3 b_{40}$ & $4$ \\
$e_0 g$ & $(16,37,8,22)$ & $$ & $6$ \\
$e_1$ & $(8, 38, 4, 21)$ & $b_{22} h_1(1)$ & $4$ \\
$y$ & $(14,38,6,20)$ & $\Delta h_3^2$ & $8$ \\
$P^3 d_0$ & $(32, 38, 16, 20)$ & & $12$ \\
$c_1 g$ & $(13,39,7,23)$ & $$ & $6$ \\
$u$ & $(21,39,9,21)$ & $\Delta h_1 d_0$ & $6$ \\
$P^2 i$ & $(31, 39, 15, 20)$ & & $12$ \\
$f_1$ & $(8,40,4,22)$ & $h_3 \nu_1$ & $6$ \\
$\tau g^2$ & $(16, 40, 8, 23)$ & & $12$ \\
$P^4 c_0$ & $(37,40,19,21)$ & $$ & $32$ \\
$c_2$ & $(5, 41, 3, 22)$ & $h_3 h_2(1)$ & $4$ \\
$z$ & $(22,41,10,22)$ & $\Delta h_0^2 e_0$ & $6$ \\
$P^3 e_0$ & $(32, 41, 16, 22)$ & & $12$ \\
$P^5 h_1$ & $(41,41,21,21)$ & $$ & $32$ \\
\hline
\end{tabular}
%\end{table}

\begin{tabular}{llll}
\multicolumn{4}{c}{Table 14: Generators for $\Ext$ in stems 42--53} \\
\hline
element & $(m,s,f,w)$ & description & occurs \\
\hline
$v$ & $(21,42,9,23)$ & $\Delta h_1 e_0$ & $6$ \\
$P^2 j$ & $(31, 42, 15, 22)$ & & $12$ \\
$h_2 g^2$ & $(17, 43, 9, 26)$ & & $12$ \\
$P^5 h_2$ & $(41,43,21,22)$ & $$ & $32$ \\
$g_2$ & $(8, 44, 4, 24)$ & $b_{22}^2$ & $4$ \\
$\tau w$ & $(21, 45, 9, 24)$ & $\tau \Delta h_1 g$ & $12$ \\
$N$ & $(18,46,8,25)$ & $\Delta h_2 c_1$ & $6$ \\
$B_1$ & $(17,46,7,25)$ & $Y h_1$ & $8$ \\
$h_3 g^2$ & $(17, 47, 9, 28)$ & & $12$ \\
$u'$ & $(25,46,11,25)$ & $\Delta c_0 d_0$ & $6$ \\
$P^4 d_0$ & $(40,46,20,24)$ & $$ & $32$ \\
$Q'$ & $(29,47,13,24)$ & $P \Delta h_0^2 \nu$ & $6$ \\
$P u$ & $(29,47,13,25)$ & $P \Delta h_1 d_0$ & $6$ \\
$B_2$ & $(17,48,7,26)$ & $Y h_2$ & $8$ \\
$P^5 c_0$ & $(45,48,23,25)$ & $$ & $32$ \\
$v'$ & $(25,49,11,27)$ & $\Delta c_0 e_0$ & $6$ \\
$P^4 e_0$ & $(40,49,20,26)$ & $$ & $32$ \\
$P^6 h_1$ & $(49,49,25,25)$ & $$ & $32$ \\
$C$ & $(14,50,6,27)$ & $h_2 x_{47}$ & $6$ \\
$g r$ & $(22,50,10,28)$ & $\Delta h_2^2 g$ & $6$ \\
$P v$ & $(29,50,13,27)$ & $P \Delta h_1 e_0$ & $6$ \\
$P^3 j$ & $(39, 50, 19, 26)$ & & $6$ \\
$G_3$ & $(21,51,9,28)$ & $\Delta h_3 g$ & $6$ \\
$g n$ & $(19,51,9,29)$ & $$ & $6$ \\
$P^6 h_2$ & $(49,51,25,26)$ & $$ & $32$ \\
$D_1$ & $(11,52,5,28)$ & $h_2 x_{49}$ & $6$ \\
$d_1 g$ & $(16,52,8,30)$ & $$ & $6$ \\
$i_1$ & $(15,53,7,30)$ & $g \nu_1$ & $6$ \\
\hline
\end{tabular}
\hfill
\begin{tabular}{llll}
\multicolumn{4}{c}{Table 14: Generators for $\Ext$ in stems 53--60} \\
\hline
element & $(m,s,f,w)$ & description & occurs \\
\hline
$B_8$ & $(21,53,9,29)$ & $Y c_0$ & $8$ \\
$x'$ & $(24,53,10,28)$ & $P Y$ & $6$ \\
$\tau G$ & $(14,54,6,29)$ & $\tau \Delta_1 h_1^2$ & $6$ \\
$R_1$ & $(26,54,10,28)$ & $\Delta^2 h_2^2$ & $12$ \\
$P u'$ & $(33,54,15,29)$ & $P \Delta c_0 d_0$ & $6$\\
$P^5 d_0$ & $(48,54,24,28)$ & $$ & $32$ \\
$B_6$ & $(17,55,7,30)$ & $B h_1 h_1(1)$ & $4$ \\
$g m$ & $(23,55,11,32)$ & $g^2 \nu$ & $6$ \\ 
$P^2 u$ & $(37,55,17,29)$ & $$ & $12$ \\
$P^4 i$ & $(47,55,23,28)$ & $$ & $32$ \\
$g t$ & $(20,56,10,32)$ &  &  $6$ \\
$Q_1$ & $(26,56,10,29)$ & $\Delta^2 h_1 h_3$ & $12$ \\
$P^6 c_0$ & $(53,56,27,29)$ & $$ & $32$ \\
$D_4$ & $(14,57,6,31)$ & $h_1 b_{21} h_0(1,2)$ & $4$ \\
$Q_2$ & $(19,57,7,30)$ & $\Delta \nu_1$ & $6$ \\
$D_{11}$ & $(21,57,9,31)$ & $\Delta h_1 d_1$ & $6$  \\
$P v'$ & $(33,57,15,31)$ & $P \Delta c_0 e_0$ & $6$  \\
$P^5 e_0$ & $(48,57,24,30)$ & $$ & $32$ \\
$P^7 h_1$ & $(57,57,29,29)$ & $$ & $32$ \\
$D_2$ & $(16,58,6,30)$ & $h_0 b_{30} h_0(1,2)$ & $4$ \\
$e_1 g$ & $(16,58,8,33)$ &  & $6$  \\
$P^2 v$ & $(37,58,17,31)$ & $$ & $12$ \\
$P^4 j$ & $(47,58,23,30)$ & $$ & $32$ \\
$j_1$ & $(15,59,7,33)$ & $h_1 b_{21} b_{22} b_{31}$ & $4$ \\
$B_{21}$ & $(24,59,10,32)$ & $Y d_0$ & $8$ \\
$c_1 g^2$ & $(21,59,11,35)$ & $$ & $12$ \\
$P^7 h_2$ & $(57,59,29,30)$ & $$ & $32$ \\
$B_3$ & $(17,60,7,32)$ & $Y h_4$ & $8$ \\
\hline
\end{tabular}

\begin{tabular}{llll}
\multicolumn{4}{c}{Table 14: Generators for $\Ext$ in stems 60--65} \\
\hline
element & $(m,s,f,w)$ & description & occurs \\
\hline
$B_4$ & $(23,60,9,32)$ & $Y \nu$ & $6$ \\
$\tau g^3$ & $(24,60,12,35)$ & $$ & $12$ \\
$h_0 g^3$ & $(25,60,13,36)$ & $$ & $12$ \\
$D_3$ & $(10,61,4,32)$ & $h_4 h_0(1,2)$ & $4$ \\
$A$ & $(16,61,6,32)$ & $h_2 b_{30} h_0(1,2)$ & $4$ \\
$A'$ & $(16,61,6,32)$ & $h_2 b_{30} h_0(1,2) + h_0 h_3 b_{31} b_{40}$ 
	& $4$ \\
$B_7$ & $(17,61,7,33)$ & $B h_1 b_{22}$ & $4$ \\
$X_1$ & $(23,61,9,32)$ & $\Delta x$ & $6$  \\
$H_1$ & $(13,62,5,33)$ & $h_1(1) h_0(1,2)$ & $4$ \\
$C_0$ & $(20,62,8,33)$ & $h_2 x_{59}$ & $6$ \\
$E_1$ & $(20,62,8,33)$ & $\Delta e_1$ & $6$ \\
$B_{22}$ & $(24,62,10,34)$ & $Y e_0$ & $8$ \\
$R$ & $(26,62,10,32)$ & $\Delta^2 h_3^2$ & $12$ \\
$P^2 u'$ & $(41,62,19,33)$ & $$ & $12$ \\
$P^6 d_0$ & $(56,62,28,32)$ & $$ & $32$ \\
$h_6$ & $(1,63,1,32)$ & & $1$ \\
$C'$ & $(17,63,7,34)$ & $h_2 b_{40} h_1(1)^2$ & $4$ \\
$X_2$ & $(17,63,7,34)$ & 
	$\tau h_1 b_{21} b_{31}^2 + h_1^2 h_3 b_{31} b_{40}$ & $4$ \\
$h_2 g^3$ & $(25,63,13,38)$ & $$ & $12$ \\
$P^3 u$ & $(45,63,21,33)$ & $$ & $12$ \\
$A''$ & $(14,64,6,34)$ & $h_0 b_{31} h_0(1,3)$ & $4$ \\
$q_1$ & $(26,64,10,33)$ & $\Delta^2 h_1 h_4$ & $32$ \\
$U$ & $(34,64,14,34)$ & $\Delta^2 h_1^2 d_0$ & $12$ \\
$P^7 c_0$ & $(61,64,31,33)$ & $$ & $32$ \\
$k_1$ & $(15,65,7,36)$ & $d_1 \nu_1$ & $6$ \\
$\tau B_{23}$ & $(24,65,10,35)$ & $$ & $8$ \\
$R_2$ & $(33,65,13,34)$ & $\Delta^2 h_0 e_0$ & $12$ \\
\hline
\end{tabular}
\hfill
\begin{tabular}{llll}
\multicolumn{4}{c}{Table 14: Generators for $\Ext$ in stems 65--69} \\
\hline
element & $(m,s,f,w)$ & description & occurs \\
\hline
$\tau g w$ & $(29,65,13,36)$ & $$ & $12$ \\
$P^2 v'$ & $(41,65,19,35)$ & $$ & $12$ \\
$P^6 e_0$ & $(56,65,28,34)$ & $$ & $32$ \\
$P^8 h_1$ & $(65,65,33,33)$ & $$ & $34$ \\
$r_1$ & $(14,66,6,36)$ & $\Delta_1 h_3^2$ & $6$ \\
$\tau G_0$ & $(17,66,7,35)$ & 
	$\tau b_{21}^2 h_0(1,2) +$ & $4$ \\
	& & $+h_1 h_3 b_{30} h_0(1,2)$ & \\
$\tau B_5$ & $(24,66,10,35)$ & $\tau b_{21}^2 b_{30}^2 b_{22} +$ & $4$ \\
	& & $+ \tau h_2^2 b_{21}^2 b_{30} b_{40} + h_1 h_3 b_{30}^3 b_{22}$ & \\
$D_2'$ & $(24,66,10,34)$ & $P D_2 + \Delta h_0 h_3 x_{35}$ & $6$ \\
$P^3 v$ & $(45,66,21,35)$ & $$ & $12$ \\
$P^5 j$ & $(55,66,27,34)$ & $$ & $32$ \\
$n_1$ & $(11,67,5,36)$ & $h_3 b_{31} h_2(1)$ & $4$ \\
$\tau Q_3$ & $(13,67,5,35)$ & $$ & $12$ \\
$h_0 Q_3$ & $(14,67,6,36)$ & $$ & $12$ \\
$C''$ & $(21,67,9,37)$ & $g x_{47}$ & $6$ \\
$X_3$ & $(21,67,9,36)$ & $\Delta_1 h_0^2 \nu + \tau \Delta_1 h_1 d_0$ 
	& $6$ \\
$C_{11}$ & $(29,67,11,35)$ & $\Delta^2 c_1$ & $12$ \\
$h_3 g^3$ & $(25,67,13,40)$ & $$ & $12$ \\
$P^8 h_2$ & $(65,67,33,34)$ & $$ & $34$ \\
$d_2$ & $(8,68,4,36)$ & $h_2(1)^2$ & $4$ \\
$G_{21}$ & $(20,68,8,36)$ & $\Delta g_2$ & $6$ \\
$h_2 B_{23}$ & $(25,68,11,38)$ & $$ & $8$ \\
$G_{11}$ & $(33,68,13,36)$ & $\Delta^2 h_2 e_0$ & $12$ \\
$p'$ & $(8,69,4,36)$ & $h_0 \nu_2$ & $6$ \\
$D_3'$ & $(18,69,8,37)$ & 
	$h_1 b_{20} b_{31} h_0(1,3) +$ & $4$ \\
	& & $+h_1^3 b_{40} h_0(1,3)$ & \\
$h_2 G_0$ & $(18,69,8,38)$ & $$ & $6$ \\
\hline
\end{tabular}
%\end{center}

\begin{tabular}{llll}
\multicolumn{4}{c}{Table 14: Generators for $\Ext$ in stems 69--70} \\
\hline
element & $(m,s,f,w)$ & description & occurs \\
\hline
$P(A+A')$ & $(24,69,10,36)$ & $$ & $6$ \\
$h_2 B_5$ & $(25,69,11,38)$ & $$ & $8$ \\
$\tau W_1$ & $(33,69,13,36)$ & $\tau \Delta^2 h_1 g$ & $12$ \\
$P^2 x'$ & $(40,69,18,36)$ & $$ & $12$ \\
$p_1$ & $(8,70,4,37)$ & $h_1 \nu_2$ & $6$ \\
$h_2 Q_3$ & $(14,70,6,38)$ & $$ & $12$ \\
$R_1'$ & $(41,70,17,36)$ & $\Delta^2 P h_0 d_0$ & $12$ \\
$P^3 u'$ & $(49,70,23,37)$ & $$ & $12$ \\
$P^7 d_0$ & $(64,70,32,36)$ & $$ & $32$ \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{pspicture}(-1,-1)(34,18)

\scriptsize

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(17,9)

\tiny 

\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}
\rput(18,-1){18}
\rput(20,-1){20}
\rput(22,-1){22}
\rput(24,-1){24}
\rput(26,-1){26}
\rput(28,-1){28}
\rput(30,-1){30}
\rput(32,-1){32}
\rput(34,-1){34}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}
\rput(-1,10){10}
\rput(-1,12){12}
\rput(-1,14){14}
\rput(-1,16){16}
\rput(-1,18){18}

\psline[linecolor=tauzerocolor](0,0)(0,1)
\psline[linecolor=tauzerocolor](0,0)(1,1)
\psline[linecolor=tauzerocolor](0,0)(3,1)
\pscircle*(0,0){\cirrad}
\psline[linecolor=tauzerocolor](0,1)(0,2)
\psline[linecolor=tauzerocolor](0,1)(3,2)
\pscircle*(0,1){\cirrad}
\uput{\cirrad}[210](0,1){$h_0$}
\psline[linecolor=tauzerocolor](0,2)(0,3)
\psline[linecolor=htwotaucolor](0,2)(3,3)
\pscircle*(0,2){\cirrad}
\psline[linecolor=hzerotowercolor]{->}(0,3)(0,3.7)
\pscircle*(0,3){\cirrad}
\psline[linecolor=tauzerocolor](1,1)(2,2)
\pscircle*(1,1){\cirrad}
\uput{\cirrad}[-60](1,1){$h_1$}
\psline[linecolor=tauzerocolor](2,2)(3,3)
\pscircle*(2,2){\cirrad}
\psline[linecolor=tauzerocolor](3,1)(3,2)
\psline[linecolor=tauzerocolor](3,1)(6,2)
\pscircle*(3,1){\cirrad}
\uput{\cirrad}[-60](3,1){$h_2$}
\psline[linecolor=hzerotaucolor](3,2)(3,3)
\pscircle*(3,2){\cirrad}
\psline[linecolor=tauonecolor](3,3)(4,4)
\pscircle*(3,3){\cirrad}
\psline[linecolor=honetowercolor]{->}(4,4)(4.7,4.7)
\pscircle*[linecolor=tauonecolor](4,4){\cirrad}
\psline[linecolor=tauzerocolor](6,2)(9,3)
\pscircle*(6,2){\cirrad}
\psline[linecolor=tauzerocolor](7,1)(7,2)
\psline[linecolor=tauzerocolor](7,1)(8,2)
\pscircle*(7,1){\cirrad}
\uput{\cirrad}[-90](7,1){$h_3$}
\psline[linecolor=tauzerocolor](7,2)(7,3)
\pscircle*(7,2){\cirrad}
\psline[linecolor=tauzerocolor](7,3)(7,4)
\pscircle*(7,3){\cirrad}
\pscircle*(7,4){\cirrad}
\psline[linecolor=tauzerocolor](8,2)(9,3)
\pscircle*(8,2){\cirrad}
\psline[linecolor=tauzerocolor](8,3)(9,4)
\pscircle*(8,3){\cirrad}
\uput{\cirrad}[210](8,3){$c_0$}
\pscircle*(9,3){\cirrad}
\psline[linecolor=honetowercolor]{->}(9,4)(9.7,4.7)
\pscircle*(9,4){\cirrad}
\psline[linecolor=tauzerocolor](9,5)(10,6)
\pscircle*(9,5){\cirrad}
\uput{\cirrad}[-90](9,5){$P h_1$}
\psline[linecolor=tauzerocolor](10,6)(11,7)
\pscircle*(10,6){\cirrad}
\psline[linecolor=tauzerocolor](11,5)(11,6)
\psline[linecolor=tauzerocolor](11,5)(14,6)
\pscircle*(11,5){\cirrad}
\uput{\cirrad}[-90](11,5){$P h_2$}
\psline[linecolor=hzerotaucolor](11,6)(11,7)
\pscircle*(11,6){\cirrad}
\psline[linecolor=honetowercolor]{->}(11,7)(11.7,7.7)
\pscircle*(11,7){\cirrad}
\psline[linecolor=tauzerocolor](14,2)(14,3)
\pscircle*(14,2){\cirrad}
\uput{\cirrad}[-90](14,2){$h_3^2$}
\pscircle*(14,3){\cirrad}
\psline[linecolor=tauzerocolor](14,4)(14,5)
\psline[linecolor=tauzerocolor](14,4)(14.90,5)
\psline[linecolor=tauzerocolor](14,4)(17,5)
\pscircle*(14,4){\cirrad}
\uput{\cirrad}[-90](14,4){$d_0$}
\psline[linecolor=tauzerocolor](14,5)(14,6)
\psline[linecolor=tauzerocolor](14,5)(17,6)
\pscircle*(14,5){\cirrad}
\psline[linecolor=htwotaucolor](14,6)(17,7)
\pscircle*(14,6){\cirrad}
\psline[linecolor=tauzerocolor](15,1)(15,2)
\psline[linecolor=tauzerocolor](15,1)(16,2)
\psline[linecolor=tauzerocolor](15,1)(18,2)
\pscircle*(15,1){\cirrad}
\uput{\cirrad}[-90](15,1){$h_4$}
\psline[linecolor=tauzerocolor](15,2)(15,3)
\psline[linecolor=tauzerocolor](15,2)(18,3)
\pscircle*(15,2){\cirrad}
\psline[linecolor=tauzerocolor](15,3)(15,4)
\psline[linecolor=htwotaucolor](15,3)(17.90,4)
\pscircle*(15,3){\cirrad}
\psline[linecolor=tauzerocolor](15,4)(15.10,5)
\pscircle*(15,4){\cirrad}
\psline[linecolor=tauzerocolor](14.90,5)(16,6)
\pscircle*(14.90,5){\cirrad}
\psline[linecolor=tauzerocolor](15.10,5)(15,6)
\pscircle*(15.10,5){\cirrad}
\psline[linecolor=tauzerocolor](15,6)(15,7)
\pscircle*(15,6){\cirrad}
\psline[linecolor=tauzerocolor](15,7)(15,8)
\pscircle*(15,7){\cirrad}
\pscircle*(15,8){\cirrad}
\psline[linecolor=tauzerocolor](16,2)(17,3)
\pscircle*(16,2){\cirrad}
\psline[linecolor=tauzerocolor](16,6)(17,7)
\pscircle*(16,6){\cirrad}
\psline[linecolor=tauzerocolor](16,7)(17,8)
\pscircle*(16,7){\cirrad}
\uput{\cirrad}[120](16,7){$P c_0$}
\psline[linecolor=tauzerocolor](17,3)(17.90,4)
\pscircle*(17,3){\cirrad}
\psline[linecolor=tauzerocolor](17,4)(17,5)
\psline[linecolor=tauzerocolor](17,4)(18,5)
\psline[linecolor=tauzerocolor](17,4)(20,5)
\pscircle*(17,4){\cirrad}
\uput{\cirrad}[210](17,4){$e_0$}
\psline[linecolor=tauzerocolor](17,5)(17,6)
\psline[linecolor=tauzerocolor](17,5)(20,6)
\pscircle*(17,5){\cirrad}
\psline[linecolor=hzerotaucolor](17,6)(17,7)
\pscircle*(17,6){\cirrad}
\psline[linecolor=honetowercolor]{->}(17,7)(17.7,7.7)
\pscircle*(17,7){\cirrad}
\psline[linecolor=honetowercolor]{->}(17,8)(17.7,8.7)
\pscircle*(17,8){\cirrad}
\psline[linecolor=tauzerocolor](17,9)(18,10)
\pscircle*(17,9){\cirrad}
\uput{\cirrad}[210](17,9){$P^2 h_1$}
\psline[linecolor=tauzerocolor](18,2)(18,3)
\psline[linecolor=tauzerocolor](18,2)(21,3)
\pscircle*(18,2){\cirrad}
\psline[linecolor=hzerotaucolor](18,3)(17.90,4)
\pscircle*(18,3){\cirrad}
\pscircle*(17.90,4){\cirrad}
\psline[linecolor=hzerotaucolor](18.10,4)(18,5)
\psline[linecolor=tauzerocolor](18.10,4)(21,5)
\pscircle*(18.10,4){\cirrad}
\uput{\cirrad}[-60](18.10,4){$f_0$}
\psline[linecolor=honetowercolor]{->}(18,5)(18.7,5.7)
\pscircle*(18,5){\cirrad}
\psline[linecolor=tauzerocolor](18,10)(19,11)
\pscircle*(18,10){\cirrad}
\psline[linecolor=tauzerocolor](19,3)(22,4)
\pscircle*(19,3){\cirrad}
\uput{\cirrad}[-90](19,3){$c_1$}
\psline[linecolor=tauzerocolor](19,9)(19,10)
\psline[linecolor=tauzerocolor](19,9)(22,10)
\pscircle*(19,9){\cirrad}
\uput{\cirrad}[-90](19,9){$P^2 h_2$}
\psline[linecolor=hzerotaucolor](19,10)(19,11)
\pscircle*(19,10){\cirrad}
\psline[linecolor=honetowercolor]{->}(19,11)(19.7,11.7)
\pscircle*(19,11){\cirrad}
\psline[linecolor=hzerotaucolor](20,4)(20,5)
\psline[linecolor=tauzerocolor](20,4)(21,5)
\psline[linecolor=htwotaucolor](20,4)(23,5)
\pscircle*(20,4){\cirrad}
\uput{\cirrad}[-90](20,4){$\tau g$}
\psline[linecolor=tauzerocolor](20,5)(20,6)
\psline[linecolor=tauzerocolor](20,5)(23,6)
\pscircle*(20,5){\cirrad}
\pscircle*(20,6){\cirrad}
\pscircle*(21,3){\cirrad}
\pscircle*(21,5){\cirrad}
\pscircle*(22,4){\cirrad}
\psline[linecolor=honetowercolor]{->}(22,7)(22.7,7.7)
\pscircle*[linecolor=tauonecolor](22,7){\cirrad}
\uput{\cirrad}[-90](22,7){$c_0 d_0$}
\psline[linecolor=tauzerocolor](22,8)(22,9)
\psline[linecolor=tauzerocolor](22,8)(22.90,9)
\psline[linecolor=tauzerocolor](22,8)(25,9)
\pscircle*(22,8){\cirrad}
\uput{\cirrad}[-90](22,8){$P d_0$}
\psline[linecolor=tauzerocolor](22,9)(22,10)
\psline[linecolor=tauzerocolor](22,9)(25,10)
\pscircle*(22,9){\cirrad}
\psline[linecolor=htwotaucolor](22,10)(25,11)
\pscircle*(22,10){\cirrad}
\psline[linecolor=tauzerocolor](23,4)(24,5)
\pscircle*(23,4){\cirrad}
\uput{\cirrad}[-90](23,4){$h_4 c_0$}
\psline[linecolor=tauzerocolor](23,5)(23,6)
\psline[linecolor=tauzerocolor](23,5)(26,6)
\pscircle*(23,5){\cirrad}
\uput{\cirrad}[-90](23,5){$h_2 g$}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](23,6)(25.90,7)
\pscircle*(23,6){\cirrad}
\psline[linecolor=tauzerocolor](23,7)(23,8)
\psline[linecolor=tauzerocolor](23,7)(26,8)
\pscircle*(23,7){\cirrad}
\uput{\cirrad}[-90](23,7){$i$}
\psline[linecolor=tauzerocolor](23,8)(23.10,9)
\psline[linecolor=htwotaucolor](23,8)(26,9)
\pscircle*(23,8){\cirrad}
\psline[linecolor=tauzerocolor](22.90,9)(24,10)
\pscircle*(22.90,9){\cirrad}
\psline[linecolor=tauzerocolor](23.10,9)(23,10)
\pscircle*(23.10,9){\cirrad}
\psline[linecolor=tauzerocolor](23,10)(23,11)
\pscircle*(23,10){\cirrad}
\psline[linecolor=tauzerocolor](23,11)(23,12)
\pscircle*(23,11){\cirrad}
\pscircle*(23,12){\cirrad}
\psline[linecolor=tauonecolor](24,5)(25,6)
\pscircle*(24,5){\cirrad}
\psline[linecolor=tauzerocolor](24,10)(25,11)
\pscircle*(24,10){\cirrad}
\psline[linecolor=tauzerocolor](24,11)(25,12)
\pscircle*(24,11){\cirrad}
\uput{\cirrad}[120](24,11){$P^2 c_0$}
\psline[linecolor=tauonecolor](25,6)(25.90,7)
\pscircle*[linecolor=tauonecolor](25,6){\cirrad}
\psline[linecolor=honetowercolor]{->}(25,7)(25.7,7.7)
\pscircle*[linecolor=tauonecolor](25,7){\cirrad}
\uput{\cirrad}[210](25,7){$c_0 e_0$}
\psline[linecolor=tauzerocolor](25,8)(25,9)
\psline[linecolor=tauzerocolor](25,8)(26,9)
\psline[linecolor=tauzerocolor](25,8)(28,9)
\pscircle*(25,8){\cirrad}
\uput{\cirrad}[210](25,8){$P e_0$}
\psline[linecolor=tauzerocolor](25,9)(25,10)
\psline[linecolor=tauzerocolor](25,9)(28,10)
\pscircle*(25,9){\cirrad}
\psline[linecolor=hzerotaucolor](25,10)(25,11)
\pscircle*(25,10){\cirrad}
\psline[linecolor=honetowercolor]{->}(25,11)(25.7,11.7)
\pscircle*(25,11){\cirrad}
\psline[linecolor=honetowercolor]{->}(25,12)(25.7,12.7)
\pscircle*(25,12){\cirrad}
\psline[linecolor=tauzerocolor](25,13)(26,14)
\pscircle*(25,13){\cirrad}
\uput{\cirrad}[210](25,13){$P^3 h_1$}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](26,6)(25.90,7)
\psline[linecolor=tauonecolor](26,6)(28.90,7)
\pscircle*(26,6){\cirrad}
\pscircle*[linecolor=tauonecolor](25.90,7){\cirrad}
\psline[linecolor=tauzerocolor](26.10,7)(26,8)
\psline[linecolor=tauzerocolor](26.10,7)(29,8)
\pscircle*(26.10,7){\cirrad}
\uput{\cirrad}[-90](26.10,7){$j$}
\psline[linecolor=hzerotaucolor](26,8)(26,9)
\psline[linecolor=htwotaucolor](26,8)(29,9)
\pscircle*(26,8){\cirrad}
\psline[linecolor=honetowercolor]{->}(26,9)(26.7,9.7)
\pscircle*(26,9){\cirrad}
\psline[linecolor=tauzerocolor](26,14)(27,15)
\pscircle*(26,14){\cirrad}
\psline[linecolor=tauonecolor](27,5)(28,6)
\pscircle*[linecolor=tauonecolor](27,5){\cirrad}
\uput{\cirrad}[-90](27,5){$h_3 g$}
\psline[linecolor=tauzerocolor](27,13)(27,14)
\psline[linecolor=tauzerocolor](27,13)(30,14)
\pscircle*(27,13){\cirrad}
\uput{\cirrad}[-90](27,13){$P^3 h_2$}
\psline[linecolor=hzerotaucolor](27,14)(27,15)
\pscircle*(27,14){\cirrad}
\psline[linecolor=honetowercolor]{->}(27,15)(27.7,15.7)
\pscircle*(27,15){\cirrad}
\psline[linecolor=tauonecolor](28,6)(28.90,7)
\pscircle*[linecolor=tauonecolor](28,6){\cirrad}
\psline[linecolor=tauzerocolor](28,8)(28,9)
\psline[linecolor=tauzerocolor](28,8)(29,9)
\psline[linecolor=tauzerocolor](28,8)(30.90,9)
\pscircle*(28,8){\cirrad}
\uput{\cirrad}[180](28,8){$d_0^2$}
\psline[linecolor=tauzerocolor](28,9)(28,10)
\psline[linecolor=tauzerocolor](28,9)(30.90,10)
\pscircle*(28,9){\cirrad}
\pscircle*(28,10){\cirrad}
\pscircle*[linecolor=tauonecolor](28.90,7){\cirrad}
\psline[linecolor=tauzerocolor](29.10,7)(29,8)
\psline[linecolor=tauzerocolor](29.10,7)(32,8)
\pscircle*(29.10,7){\cirrad}
\uput{\cirrad}[-90](29.10,7){$k$}
\psline[linecolor=hzerotaucolor](29,8)(29,9)
\psline[linecolor=htwotaucolor](29,8)(32,9)
\pscircle*(29,8){\cirrad}
\psline[linecolor=honetowercolor]{->}(29,9)(29.7,9.7)
\pscircle*(29,9){\cirrad}
\psline[linecolor=tauzerocolor](30,2)(30,3)
\psline[linecolor=tauzerocolor](30,2)(30.90,3)
\pscircle*(30,2){\cirrad}
\uput{\cirrad}[-90](30,2){$h_4^2$}
\psline[linecolor=tauzerocolor](30,3)(30,4)
\pscircle*(30,3){\cirrad}
\psline[linecolor=tauzerocolor](30,4)(30,5)
\pscircle*(30,4){\cirrad}
\pscircle*(30,5){\cirrad}
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](30,6)(30,7)
\psline[linecolor=tauzerocolor](30,6)(33,7)
\pscircle*(30,6){\cirrad}
\uput{\cirrad}[-90](30,6){$r$}
\psline[linecolor=tauzerocolor](30,7)(30,8)
\pscircle*(30,7){\cirrad}
\psline[linecolor=tauzerocolor](30,8)(30,9)
\pscircle*(30,8){\cirrad}
\psline[linecolor=tauzerocolor](30,9)(30,10)
\pscircle*(30,9){\cirrad}
\psline[linecolor=hzerotaucolor](30,10)(30,11)
\pscircle*(30,10){\cirrad}
\psline[linecolor=honetowercolor]{->}(30,11)(30.7,11.7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](29.92,10.92)(30.08,11.08)
\uput{\cirrad}[210](30,11){$P c_0 d_0$}
\psline[linecolor=tauzerocolor](30,12)(30,13)
\psline[linecolor=tauzerocolor](30,12)(30.90,13)
\psline[linecolor=tauzerocolor](30,12)(33,13)
\pscircle*(30,12){\cirrad}
\uput{\cirrad}[240](30,12){$P^2 d_0$}
\psline[linecolor=tauzerocolor](30,13)(30,14)
\psline[linecolor=tauzerocolor](30,13)(33,14)
\pscircle*(30,13){\cirrad}
\psline[linecolor=htwotaucolor](30,14)(33,15)
\pscircle*(30,14){\cirrad}
\psline[linecolor=tauzerocolor](31,1)(31,2)
\psline[linecolor=tauzerocolor](31,1)(32,2)
\psline[linecolor=tauzerocolor](31,1)(34,2)
\pscircle*(31,1){\cirrad}
\uput{\cirrad}[-90](31,1){$h_5$}
\psline[linecolor=tauzerocolor](31,2)(31.10,3)
\psline[linecolor=tauzerocolor](31,2)(34,3)
\pscircle*(31,2){\cirrad}
\pscircle*(30.90,3){\cirrad}
\psline[linecolor=tauzerocolor](31.10,3)(31,4)
\psline[linecolor=htwotaucolor](31.10,3)(34,4)
\pscircle*(31.10,3){\cirrad}
\psline[linecolor=tauzerocolor](31,4)(30.90,5)
\pscircle*(31,4){\cirrad}
\psline[linecolor=tauzerocolor](30.90,5)(31,6)
\pscircle*(30.90,5){\cirrad}
\psline[linecolor=tauzerocolor](31.10,5)(33.90,6)
\pscircle*(31.10,5){\cirrad}
\uput{\cirrad}[-90](31.10,5){$n$}
\psline[linecolor=tauzerocolor](31,6)(31,7)
\pscircle*(31,6){\cirrad}
\psline[linecolor=tauzerocolor](31,7)(31.10,8)
\pscircle*(31,7){\cirrad}
\psline[linecolor=tauzerocolor](30.90,8)(30.90,9)
\psline[linecolor=tauzerocolor](30.90,8)(32,9)
\psline[linecolor=tauzerocolor](30.90,8)(34,9)
\pscircle*(30.90,8){\cirrad}
\uput{\cirrad}[-120](30.90,8){$d_0 e_0$}
\psline[linecolor=tauzerocolor](31.10,8)(31.10,9)
\pscircle*(31.10,8){\cirrad}
\psline[linecolor=tauzerocolor](30.90,9)(30.90,10)
\psline[linecolor=tauzerocolor](30.90,9)(34,10)
\pscircle*(30.90,9){\cirrad}
\psline[linecolor=tauzerocolor](31.10,9)(31.10,10)
\pscircle*(31.10,9){\cirrad}
\pscircle*(30.90,10){\cirrad}
\psline[linecolor=tauzerocolor](31.10,10)(31,11)
\pscircle*(31.10,10){\cirrad}
\psline[linecolor=tauzerocolor](31,11)(31,12)
\pscircle*(31,11){\cirrad}
\psline[linecolor=tauzerocolor](31,12)(31.10,13)
\pscircle*(31,12){\cirrad}
\psline[linecolor=tauzerocolor](30.90,13)(32,14)
\pscircle*(30.90,13){\cirrad}
\psline[linecolor=tauzerocolor](31.10,13)(31,14)
\pscircle*(31.10,13){\cirrad}
\psline[linecolor=tauzerocolor](31,14)(31,15)
\pscircle*(31,14){\cirrad}
\psline[linecolor=tauzerocolor](31,15)(31,16)
\pscircle*(31,15){\cirrad}
\pscircle*(31,16){\cirrad}
\psline[linecolor=tauzerocolor](32,2)(33,3)
\pscircle*(32,2){\cirrad}
\psline[linecolor=tauzerocolor](32,4)(33,5)
\pscircle*(32,4){\cirrad}
\uput{\cirrad}[-90](32,4){$d_1$}
\psline[linecolor=tauzerocolor](32,6)(33,7)
\pscircle*(32,6){\cirrad}
\uput{\cirrad}[-90](32,6){$q$}
\psline[linecolor=tauzerocolor](32,7)(32,8)
\pscircle*(32,7){\cirrad}
\uput{\cirrad}[180](32,7){$l$}
\psline[linecolor=hzerotaucolor](32,8)(32,9)
\pscircle*(32,8){\cirrad}
\psline[linecolor=honetowercolor]{->}(32,9)(32.7,9.7)
\pscircle*(32,9){\cirrad}
\psline[linecolor=tauzerocolor](32,14)(33,15)
\pscircle*(32,14){\cirrad}
\psline[linecolor=tauzerocolor](32,15)(33,16)
\pscircle*(32,15){\cirrad}
\uput{\cirrad}[120](32,15){$P^3 c_0$}
\psline[linecolor=tauzerocolor](33,3)(34,4)
\pscircle*(33,3){\cirrad}
\psline[linecolor=hzerotaucolor](33,4)(33,5)
\pscircle*(33,4){\cirrad}
\uput{\cirrad}[-120](33,4){$p$}
\psline[linecolor=tauonecolor](33,5)(34.10,6)
\pscircle*(33,5){\cirrad}
\pscircle*(33,7){\cirrad}
\psline[linecolor=honetowercolor]{->}(33,11)(33.7,11.7)
\pscircle*[linecolor=tauonecolor](33,11){\cirrad}
\uput{\cirrad}[-90](33,11){$P c_0 e_0$}
\psline[linecolor=tauzerocolor](33,12)(33,13)
\psline[linecolor=tauzerocolor](33,12)(34,13)
\pscircle*(33,12){\cirrad}
\uput{\cirrad}[-120](33,12){$P^2 e_0$}
\psline[linecolor=tauzerocolor](33,13)(33,14)
\pscircle*(33,13){\cirrad}
\psline[linecolor=hzerotaucolor](33,14)(33,15)
\pscircle*(33,14){\cirrad}
\psline[linecolor=honetowercolor]{->}(33,15)(33.7,15.7)
\pscircle*(33,15){\cirrad}
\psline[linecolor=honetowercolor]{->}(33,16)(33.7,16.7)
\pscircle*(33,16){\cirrad}
\psline[linecolor=tauzerocolor](33,17)(34,18)
\pscircle*(33,17){\cirrad}
\uput{\cirrad}[-120](33,17){$P^4 h_1$}
\psline[linecolor=tauzerocolor](34,2)(34,3)
\pscircle*(34,2){\cirrad}
\psline[linecolor=hzerotaucolor](34,3)(34,4)
\pscircle*(34,3){\cirrad}
\pscircle*(34,4){\cirrad}
\pscircle*(33.90,6){\cirrad}
\pscircle*[linecolor=tauonecolor](34.10,6){\cirrad}
\psline[linecolor=tauzerocolor](34,8)(34,9)
\pscircle*(34,8){\cirrad}
\uput{\cirrad}[210](34,8){$e_0^2$}
\psline[linecolor=tauzerocolor](34,9)(34,10)
\pscircle*(34,9){\cirrad}
\pscircle*(34,10){\cirrad}
\psline[linecolor=tauzerocolor](34,11)(34,12)
\pscircle*(34,11){\cirrad}
\uput{\cirrad}[-90](34,11){$P j$}
\psline[linecolor=hzerotaucolor](34,12)(34,13)
\pscircle*(34,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(34,13)(34.7,13.7)
\pscircle*(34,13){\cirrad}
\pscircle*(34,18){\cirrad}

\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\psset{linewidth=0.3mm}
\renewcommand{\cirrad}{0.08}

\psset{unit=0.64cm}
\begin{pspicture}(31,-1)(62,18)

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](16,0)(31,9)

\tiny

\rput(32,-1){32}
\rput(34,-1){34}
\rput(36,-1){36}
\rput(38,-1){38}
\rput(40,-1){40}
\rput(42,-1){42}
\rput(44,-1){44}
\rput(46,-1){46}
\rput(48,-1){48}
\rput(50,-1){50}
\rput(52,-1){52}
\rput(54,-1){54}
\rput(56,-1){56}
\rput(58,-1){58}
\rput(60,-1){60}
\rput(62,-1){62}

\rput(31,0){0}
\rput(31,2){2}
\rput(31,4){4}
\rput(31,6){6}
\rput(31,8){8}
\rput(31,10){10}
\rput(31,12){12}
\rput(31,14){14}
\rput(31,16){16}
\rput(31,18){18}

\psline[linecolor=tauzerocolor](32,2)(33,3)
\pscircle*(32,2){\cirrad}
\psline[linecolor=tauzerocolor](32,4)(33,5)
\psline[linecolor=tauzerocolor](32,4)(34.90,5)
\pscircle*(32,4){\cirrad}
\uput{\cirrad}[-90](32,4){$d_1$}
\psline[linecolor=tauzerocolor](32,6)(33,7)
\pscircle*(32,6){\cirrad}
\uput{\cirrad}[-90](32,6){$q$}
\psline[linecolor=tauzerocolor](32,7)(32,8)
\psline[linecolor=tauzerocolor](32,7)(35,8)
\pscircle*(32,7){\cirrad}
\uput{\cirrad}[180](32,7){$l$}
\psline[linecolor=hzerotaucolor](32,8)(32,9)
\psline[linecolor=htwotaucolor](32,8)(35,9)
\pscircle*(32,8){\cirrad}
\psline[linecolor=honetowercolor]{->}(32,9)(32.7,9.7)
\pscircle*(32,9){\cirrad}
\psline[linecolor=tauzerocolor](32,14)(33,15)
\pscircle*(32,14){\cirrad}
\psline[linecolor=tauzerocolor](32,15)(33,16)
\pscircle*(32,15){\cirrad}
\uput{\cirrad}[120](32,15){$P^3 c_0$}
\psline[linecolor=tauzerocolor](33,3)(34,4)
\pscircle*(33,3){\cirrad}
\psline[linecolor=hzerotaucolor](33,4)(33,5)
\pscircle*(33,4){\cirrad}
\uput{\cirrad}[-120](33,4){$p$}
\psline[linecolor=tauonecolor](33,5)(34.10,6)
\pscircle*(33,5){\cirrad}
\pscircle*(33,7){\cirrad}
\psline[linecolor=honetowercolor]{->}(33,11)(33.7,11.7)
\pscircle*[linecolor=tauonecolor](33,11){\cirrad}
\uput{\cirrad}[-90](33,11){$P c_0 e_0$}
\psline[linecolor=tauzerocolor](33,12)(33,13)
\psline[linecolor=tauzerocolor](33,12)(34,13)
\psline[linecolor=tauzerocolor](33,12)(36,13)
\pscircle*(33,12){\cirrad}
\uput{\cirrad}[-120](33,12){$P^2 e_0$}
\psline[linecolor=tauzerocolor](33,13)(33,14)
\psline[linecolor=tauzerocolor](33,13)(36,14)
\pscircle*(33,13){\cirrad}
\psline[linecolor=hzerotaucolor](33,14)(33,15)
\pscircle*(33,14){\cirrad}
\psline[linecolor=honetowercolor]{->}(33,15)(33.7,15.7)
\pscircle*(33,15){\cirrad}
\psline[linecolor=honetowercolor]{->}(33,16)(33.7,16.7)
\pscircle*(33,16){\cirrad}
\psline[linecolor=tauzerocolor](33,17)(34,18)
\pscircle*(33,17){\cirrad}
\uput{\cirrad}[-120](33,17){$P^4 h_1$}
\psline[linecolor=tauzerocolor](34,2)(34,3)
\psline[linecolor=tauzerocolor](34,2)(37,3)
\pscircle*(34,2){\cirrad}
\psline[linecolor=hzerotaucolor](34,3)(34,4)
\pscircle*(34,3){\cirrad}
\psline[linecolor=tauonecolor](34,4)(35.10,5)
\pscircle*(34,4){\cirrad}
\psline[linecolor=tauzerocolor](33.90,6)(36.80,7)
\pscircle*(33.90,6){\cirrad}
\pscircle*[linecolor=tauonecolor](34.10,6){\cirrad}
\psline[linecolor=tauzerocolor](34,8)(34,9)
\psline[linecolor=tauzerocolor](34,8)(35,9)
\psline[linecolor=tauzerocolor](34,8)(37,9)
\pscircle*(34,8){\cirrad}
\uput{\cirrad}[210](34,8){$e_0^2$}
\psline[linecolor=tauzerocolor](34,9)(34,10)
\psline[linecolor=tauzerocolor](34,9)(37,10)
\pscircle*(34,9){\cirrad}
\pscircle*(34,10){\cirrad}
\psline[linecolor=tauzerocolor](34,11)(34,12)
\psline[linecolor=tauzerocolor](34,11)(37,12)
\pscircle*(34,11){\cirrad}
\uput{\cirrad}[-90](34,11){$P j$}
\psline[linecolor=hzerotaucolor](34,12)(34,13)
\psline[linecolor=htwotaucolor](34,12)(37,13)
\pscircle*(34,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(34,13)(34.7,13.7)
\pscircle*(34,13){\cirrad}
\pscircle*(34,18){\cirrad}
\psline[linecolor=tauzerocolor](34.90,5)(37.90,6)
\pscircle*(34.90,5){\cirrad}
\psline[linecolor=tauonecolor](35.10,5)(36.10,6)
\pscircle*[linecolor=tauonecolor](35.10,5){\cirrad}
\psline[linecolor=tauzerocolor](35,7)(35,8)
\psline[linecolor=tauzerocolor](35,7)(38.10,8)
\pscircle*(35,7){\cirrad}
\uput{\cirrad}[-90](35,7){$m$}
\psline[linecolor=hzerotaucolor](35,8)(35,9)
\psline[linecolor=htwotaucolor](35,8)(38,9)
\pscircle*(35,8){\cirrad}
\psline[linecolor=honetowercolor]{->}(35,9)(35.7,9.7)
\pscircle*(35,9){\cirrad}
\psline[linecolor=tauzerocolor](35,17)(35,18)
\psline[linecolor=tauzerocolor](35,17)(38,18)
\pscircle*(35,17){\cirrad}
\uput{\cirrad}[-90](35,17){$P^4 h_2$}
\pscircle*(35,18){\cirrad}
\psline[linecolor=tauzerocolor](35.90,6)(36.80,7)
\psline[linecolor=htwotaucolor](35.90,6)(39,7)
\pscircle*(35.90,6){\cirrad}
\uput{\cirrad}[180](35.90,6){$t$}
\psline[linecolor=tauonecolor](36.10,6)(37,7)
\pscircle*[linecolor=tauonecolor](36.10,6){\cirrad}
\psline[linecolor=honetowercolor]{->}(36,11)(36.7,11.7)
\pscircle*[linecolor=tauonecolor](36,11){\cirrad}
\uput{\cirrad}[-90](36,11){$c_0 d_0^2$}
\psline[linecolor=tauzerocolor](36,12)(36,13)
\psline[linecolor=tauzerocolor](36,12)(37,13)
\psline[linecolor=tauzerocolor](36,12)(39,13)
\pscircle*(36,12){\cirrad}
\uput{\cirrad}[210](36,12){$P d_0^2$}
\psline[linecolor=tauzerocolor](36,13)(36,14)
\psline[linecolor=tauzerocolor](36,13)(39,14)
\pscircle*(36,13){\cirrad}
\pscircle*(36,14){\cirrad}
\psline[linecolor=tauzerocolor](37,3)(39.90,4)
\pscircle*(37,3){\cirrad}
\psline[linecolor=tauzerocolor](37,5)(37,6)
\psline[linecolor=honetaucolor, linestyle=dotted, dotsep=0.5pt](37,5)(37.90,6)
\pscircle*(37,5){\cirrad}
\uput{\cirrad}[-90](37,5){$x$}
\psline[linecolor=tauzerocolor](37,6)(37.20,7)
\pscircle*(37,6){\cirrad}
\pscircle*(36.80,7){\cirrad}
\psline[linecolor=tauonecolor](37,7)(37.90,8)
\pscircle*[linecolor=tauonecolor](37,7){\cirrad}
\psline[linecolor=tauzerocolor](37.20,7)(36.90,8)
\pscircle*(37.20,7){\cirrad}
\psline[linecolor=hzeromoretaucolor](36.90,8)(37,9)
\pscircle*(36.90,8){\cirrad}
\psline[linecolor=tauzerocolor](37.10,8)(37,9)
\psline[linecolor=tauzerocolor](37.10,8)(38,9)
\psline[linecolor=tautwocolor](37.10,8)(40,9)
\pscircle*(37.10,8){\cirrad}
\uput{\cirrad}[-60](37.10,8){$e_0 g$}
\psline[linecolor=tauzerocolor](37,9)(37,10)
\psline[linecolor=tautwocolor](37,9)(39.90,10)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](36.92,8.92)(37.08,9.08)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](36.92,9.92)(37.08,10.08)
\psline[linecolor=tauzerocolor](37,11)(37,12)
\psline[linecolor=tauzerocolor](37,11)(40,12)
\pscircle*(37,11){\cirrad}
\uput{\cirrad}[-90](37,11){$d_0 i$}
\psline[linecolor=hzerotaucolor](37,12)(37,13)
\psline[linecolor=htwotaucolor](37,12)(40,13)
\pscircle*(37,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(37,13)(37.7,13.7)
\pscircle*(37,13){\cirrad}
\psline[linecolor=tauzerocolor](38,2)(38,3)
\psline[linecolor=tauzerocolor](38,2)(39,3)
\pscircle*(38,2){\cirrad}
\uput{\cirrad}[-90](38,2){$h_3 h_5$}
\psline[linecolor=tauzerocolor](38,3)(37.90,4)
\pscircle*(38,3){\cirrad}
\psline[linecolor=tauzerocolor](37.90,4)(38,5)
\pscircle*(37.90,4){\cirrad}
\psline[linecolor=tauzerocolor](38.10,4)(39,5)
\psline[linecolor=tauzerocolor](38.10,4)(41,5)
\pscircle*(38.10,4){\cirrad}
\uput{\cirrad}[-90](38.10,4){$e_1$}
\pscircle*(38,5){\cirrad}
\psline[linecolor=tauonecolor](37.90,6)(40.90,7)
\pscircle*(37.90,6){\cirrad}
\psline[linecolor=tauzerocolor](38.10,6)(38,7)
\psline[linecolor=honemoretaucolor, linestyle=dotted, dotsep=0.5pt](38.10,6)(39,7)
\pscircle*(38.10,6){\cirrad}
\uput{\cirrad}[-90](38.10,6){$y$}
\psline[linecolor=hzeromoretaucolor](38,7)(38.10,8)
\pscircle*(38,7){\cirrad}
\psline[linecolor=hzerotaucolor](38.10,8)(38,9)
\psline[linecolor=tautwocolor](38.10,8)(41,9)
\pscircle*(38.10,8){\cirrad}
\pscircle*[linecolor=tauonecolor](37.90,8){\cirrad}
\psline[linecolor=honetowercolor]{->}(38,9)(38.7,9.7)
\pscircle*(38,9){\cirrad}
\psline[linecolor=honetowercolor]{->}(38,15)(38.7,15.7)
\pscircle*[linecolor=tauonecolor](38,15){\cirrad}
\uput{\cirrad}[180](38,15){$P^2 c_0 d_0$}
\psline[linecolor=tauzerocolor](38,16)(38,17)
\psline[linecolor=tauzerocolor](38,16)(38.90,17)
\psline[linecolor=tauzerocolor](38,16)(41,17)
\pscircle*(38,16){\cirrad}
\uput{\cirrad}[180](38,16){$P^3 d_0$}
\psline[linecolor=tauzerocolor](38,17)(38,18)
\psline[linecolor=tauzerocolor](38,17)(41,18)
\pscircle*(38,17){\cirrad}
\pscircle*(38,18){\cirrad}
\psline[linecolor=tauzerocolor](39,3)(39.90,4)
\pscircle*(39,3){\cirrad}
\psline[linecolor=tauzerocolor](39,4)(39.90,5)
\pscircle*(39,4){\cirrad}
\uput{\cirrad}[-90](39,4){$h_5 c_0$}
\psline[linecolor=tauzerocolor](39,5)(39.90,6)
\pscircle*(39,5){\cirrad}
\psline[linecolor=tautwocolor](39,7)(41.90,8)
\pscircle*(39,7){\cirrad}
\uput{\cirrad}[-60](39,7){$c_1 g$}
\psline[linecolor=tauzerocolor](39,9)(40.10,10)
\pscircle*(39,9){\cirrad}
\uput{\cirrad}[210](39,9){$u$}
\psline[linecolor=honetowercolor]{->}(39,11)(39.7,11.7)
\pscircle*[linecolor=tauonecolor](39,11){\cirrad}
\uput{\cirrad}[240](39,11){$c_0 d_0 e_0$}
\psline[linecolor=tauzerocolor](39,12)(39,13)
\psline[linecolor=tauzerocolor](39,12)(40,13)
\psline[linecolor=tauzerocolor](39,12)(42,13)
\pscircle*(39,12){\cirrad}
\uput{\cirrad}[210](39,12){$P d_0 e_0$}
\psline[linecolor=tauzerocolor](39,13)(39,14)
\psline[linecolor=tauzerocolor](39,13)(42,14)
\pscircle*(39,13){\cirrad}
\pscircle*(39,14){\cirrad}
\psline[linecolor=tauzerocolor](39,15)(39,16)
\psline[linecolor=tauzerocolor](39,15)(42,16)
\pscircle*(39,15){\cirrad}
\uput{\cirrad}[-90](39,15){$P^2 i$}
\psline[linecolor=tauzerocolor](39,16)(39.10,17)
\pscircle*(39,16){\cirrad}
\psline[linecolor=tauzerocolor](38.90,17)(40,18)
\pscircle*(38.90,17){\cirrad}
\psline[linecolor=tauzerocolor](39.10,17)(39,18)
\pscircle*(39.10,17){\cirrad}
\pscircle*(39,18){\cirrad}
\pscircle*(39.90,4){\cirrad}
\psline[linecolor=tauzerocolor](40.10,4)(40.10,5)
\psline[linecolor=tauzerocolor](40.10,4)(41,5)
\pscircle*(40.10,4){\cirrad}
\uput{\cirrad}[-90](40.10,4){$f_1$}
\psline[linecolor=tauonecolor](39.90,5)(41,6)
\pscircle*(39.90,5){\cirrad}
\psline[linecolor=hzerotaucolor](40.10,5)(39.90,6)
\pscircle*(40.10,5){\cirrad}
\psline[linecolor=tauonecolor](39.90,6)(40.90,7)
\pscircle*(39.90,6){\cirrad}
\psline[linecolor=tauzerocolor](40.10,6)(41.10,7)
\pscircle*(40.10,6){\cirrad}
\uput{\cirrad}[-60](40.10,6){$P h_1 h_5$}
\psline[linecolor=hzerotaucolor](40,8)(40,9)
\psline[linecolor=tautwocolor](40,8)(41,9)
\psline[linecolor=htwotaucolor](40,8)(43,9)
\pscircle*(40,8){\cirrad}
\uput{\cirrad}[-90](40,8){$\tau g^2$}
\psline[linecolor=tautwocolor](40,9)(39.90,10)
\psline[linecolor=tautwocolor](40,9)(43,10)
\pscircle*[linecolor=tautwocolor](40,9){\cirrad}
\pscircle*[linecolor=tautwocolor](39.90,10){\cirrad}
\psline[linecolor=tauzerocolor](40.10,10)(41,11)
\pscircle*(40.10,10){\cirrad}
\psline[linecolor=tauzerocolor](40,11)(40,12)
\psline[linecolor=tauzerocolor](40,11)(43,12)
\pscircle*(40,11){\cirrad}
\uput{\cirrad}[-90](40,11){$d_0 j$}
\psline[linecolor=hzerotaucolor](40,12)(40,13)
\psline[linecolor=htwotaucolor](40,12)(43,13)
\pscircle*(40,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(40,13)(40.7,13.7)
\pscircle*(40,13){\cirrad}
\pscircle*(40,18){\cirrad}
\psline[linecolor=tauzerocolor](41,3)(41,4)
\pscircle*(41,3){\cirrad}
\uput{\cirrad}[-90](41,3){$c_2$}
\psline[linecolor=hzerotaucolor](41,4)(41,5)
\pscircle*(41,4){\cirrad}
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](40.92,4.92)(41.08,5.08)
\psline[linecolor=tauonecolor](41,6)(42.10,7)
\pscircle*[linecolor=tauonecolor](41,6){\cirrad}
\pscircle*[linecolor=tauonecolor](40.90,7){\cirrad}
\psline[linecolor=tauzerocolor](41.10,7)(42.10,8)
\pscircle*(41.10,7){\cirrad}
\pscircle*[linecolor=tautwocolor](41,9){\cirrad}
\psline[linecolor=hzerotaucolor](41,10)(41,11)
\pscircle*(41,10){\cirrad}
\uput{\cirrad}[-90](41,10){$z$}
\psline[linecolor=honetowercolor]{->}(41,11)(41.7,11.7)
\pscircle*(41,11){\cirrad}
\psline[linecolor=honetowercolor]{->}(41,15)(41.7,15.7)
\pscircle*[linecolor=tauonecolor](41,15){\cirrad}
\uput{\cirrad}[-90](41,15){$P^2 c_0 e_0$}
\psline[linecolor=tauzerocolor](41,16)(41,17)
\psline[linecolor=tauzerocolor](41,16)(42,17)
\psline[linecolor=tauzerocolor](41,16)(44,17)
\pscircle*(41,16){\cirrad}
\uput{\cirrad}[180](41,16){$P^3 e_0$}
\psline[linecolor=tauzerocolor](41,17)(41,18)
\psline[linecolor=tauzerocolor](41,17)(44,18)
\pscircle*(41,17){\cirrad}
\pscircle*(41,18){\cirrad}
\psline[linecolor=tauzerocolor](42,6)(41.90,7)
\psline[linecolor=tauzerocolor](42,6)(45,7)
\pscircle*(42,6){\cirrad}
\uput{\cirrad}[-60](42,6){$P h_2 h_5$}
\psline[linecolor=hzerotaucolor](41.90,7)(42.10,8)
\pscircle*(41.90,7){\cirrad}
\psline[linecolor=tauonecolor](42.10,7)(43,8)
\pscircle*[linecolor=tauonecolor](42.10,7){\cirrad}
\pscircle*[linecolor=tautwocolor](41.90,8){\cirrad}
\psline[linecolor=honemoretaucolor](42.10,8)(43,9)
\pscircle*(42.10,8){\cirrad}
\psline[linecolor=honetowercolor]{->}(42,9)(42.7,9.7)
\pscircle*(42,9){\cirrad}
\uput{\cirrad}[210](42,9){$v$}
\psline[linecolor=honetowercolor]{->}(42,11)(42.7,11.7)
\pscircle*[linecolor=tauonecolor](42,11){\cirrad}
\uput{\cirrad}[-90](42,11){$c_0 e_0^2$}
\psline[linecolor=tauzerocolor](42,12)(42,13)
\psline[linecolor=tauzerocolor](42,12)(43,13)
\psline[linecolor=tautwocolor](42,12)(45,13)
\pscircle*(42,12){\cirrad}
\uput{\cirrad}[180](42,12){$d_0^3$}
\psline[linecolor=tauzerocolor](42,13)(42,14)
\psline[linecolor=tautwocolor](42,13)(45,14)
\pscircle*(42,13){\cirrad}
\pscircle*(42,14){\cirrad}
\psline[linecolor=tauzerocolor](42,15)(42,16)
\psline[linecolor=tauzerocolor](42,15)(45,16)
\pscircle*(42,15){\cirrad}
\uput{\cirrad}[-60](42,15){$P^2 j$}
\psline[linecolor=hzerotaucolor](42,16)(42,17)
\psline[linecolor=htwotaucolor](42,16)(45,17)
\pscircle*(42,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(42,17)(42.7,17.7)
\pscircle*(42,17){\cirrad}
\psline[linecolor=tauonecolor](43,8)(44,9)
\pscircle*[linecolor=tauonecolor](43,8){\cirrad}
\psline[linecolor=tautwocolor](43,9)(43,10)
\psline[linecolor=tautwocolor](43,9)(46,10)
\psframe[fillstyle=solid,linecolor=tauthreecolor,fillcolor=tauthreecolor](42.92,8.92)(43.08,9.08)
\uput{\cirrad}[-90](43,9){$h_2 g^2$}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](43,10)(45.80,11)
\pscircle*[linecolor=tautwocolor](43,10){\cirrad}
\psline[linecolor=tauzerocolor](43,11)(43,12)
\psline[linecolor=tautwocolor](43,11)(46,12)
\pscircle*(43,11){\cirrad}
\uput{\cirrad}[-90](43,11){$d_0 k$}
\psline[linecolor=hzerotaucolor](43,12)(43,13)
\psline[linecolor=htwotaucolor](43,12)(46,13)
\pscircle*(43,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(43,13)(43.7,13.7)
\pscircle*(43,13){\cirrad}
\psline[linecolor=tauzerocolor](44,4)(44,5)
\psline[linecolor=tauzerocolor](44,4)(45.10,5)
\psline[linecolor=tauzerocolor](44,4)(47,5)
\pscircle*(44,4){\cirrad}
\uput{\cirrad}[-90](44,4){$g_2$}
\psline[linecolor=tauzerocolor](44,5)(44,6)
\psline[linecolor=tauzerocolor](44,5)(47,6)
\pscircle*(44,5){\cirrad}
\pscircle*(44,6){\cirrad}
\psline[linecolor=tauonecolor](44,9)(45,10)
\pscircle*[linecolor=tauonecolor](44,9){\cirrad}
\pscircle*(44,10){\cirrad}
\uput{\cirrad}[-90](44,10){$d_0 r$}
\psline[linecolor=honetowercolor]{->}(44,15)(44.7,15.7)
\pscircle*[linecolor=tauonecolor](44,15){\cirrad}
\uput{\cirrad}[240](44,15){$P c_0 d_0^2$}
\psline[linecolor=tauzerocolor](44,16)(44,17)
\psline[linecolor=tauzerocolor](44,16)(45,17)
\psline[linecolor=tauzerocolor](44,16)(46.90,17)
\pscircle*(44,16){\cirrad}
\uput{\cirrad}[180](44,16){$P^2 d_0^2$}
\psline[linecolor=tauzerocolor](44,17)(44,18)
\psline[linecolor=tauzerocolor](44,17)(46.90,18)
\pscircle*(44,17){\cirrad}
\pscircle*(44,18){\cirrad}
\psline[linecolor=tauzerocolor](45,3)(45,4)
\pscircle*(45,3){\cirrad}
\uput{\cirrad}[-90](45,3){$h_3^2 h_5$}
\pscircle*(45,4){\cirrad}
\psline[linecolor=tauzerocolor](44.90,5)(45,6)
\psline[linecolor=tauzerocolor](44.90,5)(45.90,6)
\psline[linecolor=tauzerocolor](44.90,5)(48,6)
\pscircle*(44.90,5){\cirrad}
\uput{\cirrad}[240](44.90,5){$h_5 d_0$}
\psline[linecolor=tauonecolor](45.10,5)(46.10,6)
\pscircle*(45.10,5){\cirrad}
\psline[linecolor=tauzerocolor](45,6)(45,7)
\psline[linecolor=tauzerocolor](45,6)(47.90,7)
\pscircle*(45,6){\cirrad}
\pscircle*(45,7){\cirrad}
\pscircle*(45,9){\cirrad}
\uput{\cirrad}[-90](45,9){$\tau w$}
\psline[linecolor=tauonecolor](45,10)(45.80,11)
\pscircle*[linecolor=tauonecolor](45,10){\cirrad}
\psline[linecolor=honetowercolor]{->}(45,11)(45.7,11.7)
\pscircle*[linecolor=tauonecolor](45,11){\cirrad}
\uput{\cirrad}[210](45,11){$c_0 e_0 g$}
\psline[linecolor=tautwocolor](45,12)(45,13)
\psline[linecolor=tauthreecolor](45,12)(46,13)
\psline[linecolor=tautwocolor](45,12)(48,13)
\pscircle*(45,12){\cirrad}
\uput{\cirrad}[180](45,12){$d_0^2 e_0$}
\psline[linecolor=tautwocolor](45,13)(45,14)
\psline[linecolor=tautwocolor](45,13)(47.90,14)
\pscircle*[linecolor=tautwocolor](45,13){\cirrad}
\pscircle*[linecolor=tautwocolor](45,14){\cirrad}
\psline[linecolor=tauzerocolor](45,15)(45,16)
\psline[linecolor=tauzerocolor](45,15)(48,16)
\pscircle*(45,15){\cirrad}
\uput{\cirrad}[-90](45,15){$P d_0 i$}
\psline[linecolor=hzerotaucolor](45,16)(45,17)
\psline[linecolor=htwotaucolor](45,16)(48,17)
\pscircle*(45,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(45,17)(45.7,17.7)
\pscircle*(45,17){\cirrad}
\psline[linecolor=tauzerocolor](45.90,6)(47,7)
\pscircle*(45.90,6){\cirrad}
\pscircle*[linecolor=tauonecolor](46.10,6){\cirrad}
\psline[linecolor=tauzerocolor](46,7)(47.10,8)
\pscircle*(46,7){\cirrad}
\uput{\cirrad}[240](46,7){$B_1$}
\pscircle*(46,8){\cirrad}
\uput{\cirrad}[225](46,8){$N$}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](46,10)(45.80,11)
\psline[linecolor=tauonecolor](46,10)(48.80,11)
\pscircle*[linecolor=tautwocolor](46,10){\cirrad}
\pscircle*[linecolor=tauonecolor](45.80,11){\cirrad}
\psline[linecolor=tautwocolor](46,11)(46,12)
\psline[linecolor=tautwocolor](46,11)(49,12)
\pscircle*(46,11){\cirrad}
\uput{\cirrad}[-90](46,11){$d_0 l$}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](46.20,11)(46,12)
\psline[linecolor=honetowercolor]{->}(46.20,11)(46.9,11.7)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](46.20,11)(49,12)
\pscircle*[linecolor=tauonecolor](46.20,11){\cirrad}
\uput{\cirrad}[0](46.20,11){$u'$}
\psline[linecolor=hzerotaucolor](46,12)(46,13)
\psline[linecolor=htwotaucolor](46,12)(49,13)
\pscircle*[linecolor=tautwocolor](46,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(46,13)(46.7,13.7)
\pscircle*[linecolor=tauthreecolor](46,13){\cirrad}
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](46,14)(46,15)
\psline[linecolor=htwotaucolor](46,14)(49,15)
\pscircle*(46,14){\cirrad}
\uput{\cirrad}[-90](46,14){$i^2$}
\psline[linecolor=tauzerocolor](46,15)(46,16)
\pscircle*(46,15){\cirrad}
\psline[linecolor=tauzerocolor](46,16)(46,17)
\pscircle*(46,16){\cirrad}
\psline[linecolor=tauzerocolor](46,17)(46,18)
\pscircle*(46,17){\cirrad}
\pscircle*(46,18){\cirrad}
\psline[linecolor=tauzerocolor](47,5)(47,6)
\pscircle*(47,5){\cirrad}
\pscircle*(47,6){\cirrad}
\pscircle*(47,7){\cirrad}
\psline[linecolor=tauzerocolor](46.90,8)(47.90,9)
\pscircle*(46.90,8){\cirrad}
\uput{\cirrad}[120](46.90,8){$P h_5 c_0$}
\psline[linecolor=tauzerocolor](47.10,8)(48.10,9)
\pscircle*(47.10,8){\cirrad}
\psline[linecolor=tauonecolor](47,9)(48,10)
\pscircle*[linecolor=tauonecolor](47,9){\cirrad}
\uput{\cirrad}[180](47,9){$h_3 g^2$}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](47,10)(50,11)
\pscircle*(47,10){\cirrad}
\uput{\cirrad}[-90](47,10){$e_0 r$}
\psline[linecolor=tauzerocolor](46.90,13)(47,14)
\pscircle*(46.90,13){\cirrad}
\uput{\cirrad}[210](46.90,13){$Q'$}
\psline[linecolor=tauzerocolor](47.10,13)(48.10,14)
\pscircle*(47.10,13){\cirrad}
\uput{\cirrad}[0](47.10,13){$P u$}
\psline[linecolor=tauzerocolor](47,14)(46.90,15)
\pscircle*(47,14){\cirrad}
\psline[linecolor=tauzerocolor](46.90,15)(47.10,16)
\pscircle*(46.90,15){\cirrad}
\psline[linecolor=honetowercolor]{->}(47.10,15)(47.8,15.7)
\pscircle*[linecolor=tauonecolor](47.10,15){\cirrad}
\uput{\cirrad}[-90](47.10,15){$P c_0 d_0 e_0$}
\psline[linecolor=tauzerocolor](46.90,16)(46.90,17)
\psline[linecolor=tauzerocolor](46.90,16)(48,17)
\psline[linecolor=tauzerocolor](46.90,16)(50,17)
\pscircle*(46.90,16){\cirrad}
\uput{\cirrad}[-90](46.90,16){$P^2 d_0 e_0$}
\psline[linecolor=tauzerocolor](47.10,16)(47.10,17)
\pscircle*(47.10,16){\cirrad}
\psline[linecolor=tauzerocolor](46.90,17)(46.90,18)
\psline[linecolor=tauzerocolor](46.90,17)(50,18)
\pscircle*(46.90,17){\cirrad}
\psline[linecolor=tauzerocolor](47.10,17)(47.10,18)
\pscircle*(47.10,17){\cirrad}
\pscircle*(46.90,18){\cirrad}
\pscircle*(47.10,18){\cirrad}
\pscircle*(48,4){\cirrad}
\uput{\cirrad}[-90](48,4){$h_3 c_2$}
\psline[linecolor=tauzerocolor](48,5)(48,6)
\psline[linecolor=tauzerocolor](48,5)(49,6)
\psline[linecolor=tauzerocolor](48,5)(51,6)
\pscircle*(48,5){\cirrad}
\uput{\cirrad}[240](48,5){$h_5 e_0$}
\psline[linecolor=tauzerocolor](48,6)(47.90,7)
\psline[linecolor=tauzerocolor](48,6)(51,7)
\pscircle*(48,6){\cirrad}
\pscircle*(47.90,7){\cirrad}
\psline[linecolor=tauzerocolor](48.10,7)(48,8)
\psline[linecolor=tauzerocolor](48.10,7)(50.90,8)
\pscircle*(48.10,7){\cirrad}
\uput{\cirrad}[-60](48.10,7){$B_2$}
\psline[linecolor=hzerotaucolor](48,8)(48.10,9)
\pscircle*(48,8){\cirrad}
\psline[linecolor=tauonecolor](47.90,9)(49,10)
\pscircle*(47.90,9){\cirrad}
\psline[linecolor=honetowercolor]{->}(48.10,9)(48.8,9.7)
\pscircle*(48.10,9){\cirrad}
\psline[linecolor=tauonecolor](48,10)(48.80,11)
\pscircle*[linecolor=tauonecolor](48,10){\cirrad}
\psline[linecolor=tautwocolor](48,12)(48,13)
\psline[linecolor=tauthreecolor](48,12)(49,13)
\psline[linecolor=tautwocolor](48,12)(51,13)
\pscircle*(48,12){\cirrad}
\uput{\cirrad}[180](48,12){$d_0 e_0^2$}
\psline[linecolor=tautwocolor](48,13)(47.90,14)
\psline[linecolor=tautwocolor](48,13)(51,14)
\pscircle*[linecolor=tautwocolor](48,13){\cirrad}
\pscircle*[linecolor=tautwocolor](47.90,14){\cirrad}
\psline[linecolor=tauzerocolor](48.10,14)(49,15)
\pscircle*(48.10,14){\cirrad}
\psline[linecolor=tauzerocolor](48,15)(48,16)
\psline[linecolor=tauzerocolor](48,15)(51,16)
\pscircle*(48,15){\cirrad}
\uput{\cirrad}[60](48,15){$P d_0 j$}
\psline[linecolor=hzerotaucolor](48,16)(48,17)
\psline[linecolor=htwotaucolor](48,16)(51,17)
\pscircle*(48,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(48,17)(48.7,17.7)
\pscircle*(48,17){\cirrad}
\psline[linecolor=hzerotaucolor](49,5)(49,6)
\psline[linecolor=htwotaucolor](49,5)(52,6)
\pscircle*(49,5){\cirrad}
\uput{\cirrad}[-90](49,5){$h_5 f_0$}
\psline[linecolor=tauonecolor](49,6)(50,7)
\pscircle*(49,6){\cirrad}
\psline[linecolor=tauonecolor](49,10)(50,11)
\pscircle*[linecolor=tauonecolor](49,10){\cirrad}
\pscircle*[linecolor=tauonecolor](48.80,11){\cirrad}
\psline[linecolor=tautwocolor](49,11)(49,12)
\psline[linecolor=tautwocolor](49,11)(52,12)
\pscircle*(49,11){\cirrad}
\uput{\cirrad}[-90](49,11){$e_0 l$}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](49.20,11)(49,12)
\psline[linecolor=honetowercolor]{->}(49.20,11)(49.9,11.7)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](49.20,11)(52,12)
\pscircle*[linecolor=tauonecolor](49.20,11){\cirrad}
\uput{\cirrad}[0](49.20,11){$v'$}
\psline[linecolor=hzerotaucolor](49,12)(49,13)
\psline[linecolor=htwotaucolor](49,12)(52,13)
\pscircle*[linecolor=tautwocolor](49,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(49,13)(49.7,13.7)
\pscircle*[linecolor=tauthreecolor](49,13){\cirrad}
\psline[linecolor=hzerotaucolor](49,14)(49,15)
\pscircle*(49,14){\cirrad}
\uput{\cirrad}[-90](49,14){$i j$}
\psline[linecolor=honetowercolor]{->}(49,15)(49.7,15.7)
\pscircle*(49,15){\cirrad}
\psline[linecolor=tauzerocolor](50,4)(53,5)
\pscircle*(50,4){\cirrad}
\uput{\cirrad}[-90](50,4){$h_5 c_1$}
\psline[linecolor=htwotaucolor](50,6)(53,7)
\pscircle*(50,6){\cirrad}
\uput{\cirrad}[180](50,6){$C$}
\psline[linecolor=tauonecolor](50,7)(51.10,8)
\pscircle*[linecolor=tauonecolor](50,7){\cirrad}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](50,10)(50,11)
\psline[linecolor=tauonecolor](50,10)(52.90,11)
\pscircle*(50,10){\cirrad}
\uput{\cirrad}[-90](50,10){$g r$}
\pscircle*[linecolor=tauonecolor](50,11){\cirrad}
\psline[linecolor=honetowercolor]{->}(50,13)(50.7,13.7)
\pscircle*(50,13){\cirrad}
\uput{\cirrad}[210](50,13){$P v$}
\psline[linecolor=honetowercolor]{->}(50,15)(50.7,15.7)
\pscircle*[linecolor=tauonecolor](50,15){\cirrad}
\uput{\cirrad}[-90](50,15){$c_0 d_0^3$}
\psline[linecolor=tauzerocolor](50,16)(50,17)
\psline[linecolor=tauzerocolor](50,16)(51,17)
\psline[linecolor=tauzerocolor](50,16)(53,17)
\pscircle*(50,16){\cirrad}
\uput{\cirrad}[180](50,16){$P d_0^3$}
\psline[linecolor=tauzerocolor](50,17)(50,18)
\psline[linecolor=tauzerocolor](50,17)(53,18)
\pscircle*(50,17){\cirrad}
\pscircle*(50,18){\cirrad}
\psline[linecolor=tauzerocolor](51,5)(51,6)
\psline[linecolor=tauzerocolor](51,5)(52,6)
\pscircle*(51,5){\cirrad}
\uput{\cirrad}[240](51,5){$h_3 g_2$}
\psline[linecolor=tauzerocolor](51,6)(51,7)
\pscircle*(51,6){\cirrad}
\pscircle*(51,7){\cirrad}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](50.90,8)(53.90,9)
\pscircle*(50.90,8){\cirrad}
\psline[linecolor=tauonecolor](51.10,8)(52,9)
\pscircle*[linecolor=tauonecolor](51.10,8){\cirrad}
\psline[linecolor=tauonecolor](50.90,9)(52,10)
\pscircle*[linecolor=tauonecolor](50.90,9){\cirrad}
\uput{\cirrad}[150](50.90,9){$G_3$}
\psline[linecolor=tautwocolor](51.10,9)(53.70,10)
\pscircle*(51.10,9){\cirrad}
\uput{\cirrad}[-30](51.10,9){$g n$}
\psline[linecolor=tautwocolor](51,12)(51,13)
\psline[linecolor=tauthreecolor](51,12)(52,13)
\psline[linecolor=tautwocolor](51,12)(54.10,13)
\pscircle*(51,12){\cirrad}
\uput{\cirrad}[180](51,12){$e_0^3$}
\psline[linecolor=tautwocolor](51,13)(51,14)
\psline[linecolor=tautwocolor](51,13)(54.10,14)
\pscircle*[linecolor=tautwocolor](51,13){\cirrad}
\pscircle*[linecolor=tautwocolor](51,14){\cirrad}
\psline[linecolor=tauzerocolor](51,15)(51,16)
\psline[linecolor=tauzerocolor](51,15)(54,16)
\pscircle*(51,15){\cirrad}
\uput{\cirrad}[-90](51,15){$d_0^2 i$}
\psline[linecolor=hzerotaucolor](51,16)(51,17)
\psline[linecolor=htwotaucolor](51,16)(54,17)
\pscircle*(51,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(51,17)(51.7,17.7)
\pscircle*(51,17){\cirrad}
\pscircle*(52,5){\cirrad}
\uput{\cirrad}[30](52,5){$D_1$}
\pscircle*(52,6){\cirrad}
\psline[linecolor=tauonecolor](52,8)(52.90,9)
\psline[linecolor=tautwocolor](52,8)(54.90,9)
\pscircle*(52,8){\cirrad}
\uput{\cirrad}[210](52,8){$d_1 g$}
\psline[linecolor=tauonecolor](52,9)(52.90,10)
\pscircle*[linecolor=tauonecolor](52,9){\cirrad}
\psline[linecolor=tauonecolor](52,10)(52.90,11)
\pscircle*[linecolor=tauonecolor](52,10){\cirrad}
\psline[linecolor=tautwocolor](52,11)(52,12)
\psline[linecolor=tautwocolor](52,11)(55.20,12)
\pscircle*(52,11){\cirrad}
\uput{\cirrad}[180](52,11){$e_0 m$}
\psline[linecolor=hzerotaucolor](52,12)(52,13)
\psline[linecolor=htwotaucolor](52,12)(55,13)
\pscircle*[linecolor=tautwocolor](52,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(52,13)(52.7,13.7)
\pscircle*[linecolor=tauthreecolor](52,13){\cirrad}
\pscircle*(52,14){\cirrad}
\uput{\cirrad}[-90](52,14){$i k$}
\pscircle*(53,5){\cirrad}
\psline[linecolor=tauonecolor](53,7)(53.90,8)
\pscircle*(53,7){\cirrad}
\uput{\cirrad}[-90](53,7){$i_1$}
\psline[linecolor=tauonecolor](53,8)(53.90,9)
\pscircle*[linecolor=tauonecolor](53,8){\cirrad}
\uput{\cirrad}[-90](53,8){$h_5 c_0 d_0$}
\psline[linecolor=tauonecolor](52.90,9)(54.10,10)
\pscircle*[linecolor=tauonecolor](52.90,9){\cirrad}
\psline[linecolor=tauzerocolor](53.10,9)(54.30,10)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](53.02,8.92)(53.18,9.08)
\uput{\cirrad}[-90](53.10,9){$B_8$}
\psline[linecolor=tauonecolor](52.90,10)(54,11)
\pscircle*[linecolor=tauonecolor](52.90,10){\cirrad}
\psline[linecolor=tauzerocolor](53.10,10)(53.10,11)
\psline[linecolor=tauzerocolor](53.10,10)(54.20,11)
\psline[linecolor=tauzerocolor](53.10,10)(56,11)
\pscircle*(53.10,10){\cirrad}
\uput{\cirrad}[240](53.10,10){$x'$}
\pscircle*[linecolor=tauonecolor](52.90,11){\cirrad}
\psline[linecolor=tauzerocolor](53.10,11)(53,12)
\psline[linecolor=tauzerocolor](53.10,11)(56,12)
\pscircle*(53.10,11){\cirrad}
\psline[linecolor=tauzerocolor](53,12)(52.90,13)
\psline[linecolor=htwotaucolor](53,12)(55.90,13)
\pscircle*(53,12){\cirrad}
\psline[linecolor=tauzerocolor](52.90,13)(53,14)
\pscircle*(52.90,13){\cirrad}
\psline[linecolor=honetowercolor]{->}(53.10,13)(53.8,13.7)
\pscircle*(53.10,13){\cirrad}
\uput{\cirrad}[-60](53.10,13){$d_0 u$}
\psline[linecolor=tauzerocolor](53,14)(52.90,15)
\pscircle*(53,14){\cirrad}
\psline[linecolor=tauzerocolor](52.90,15)(52.90,16)
\pscircle*(52.90,15){\cirrad}
\psline[linecolor=honetowercolor]{->}(53.10,15)(53.8,15.7)
\pscircle*[linecolor=tauonecolor](53.10,15){\cirrad}
\uput{\cirrad}[210](53.10,15){$c_0 d_0^2 e_0$}
\psline[linecolor=tauzerocolor](53.10,16)(53,17)
\psline[linecolor=tauzerocolor](53.10,16)(54,17)
\psline[linecolor=tautwocolor](53.10,16)(56,17)
\pscircle*(53.10,16){\cirrad}
\uput{\cirrad}[-60](53.10,16){$P d_0^2 e_0$}
\psline[linecolor=hzeromoretaucolor](52.90,16)(53,17)
\pscircle*(52.90,16){\cirrad}
\psline[linecolor=tauzerocolor](53,17)(53,18)
\psline[linecolor=tautwocolor](53,17)(55.90,18)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](52.92,16.92)(53.08,17.08)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](52.92,17.92)(53.08,18.08)
\psline[linecolor=tauzerocolor](54,6)(54.90,7)
\pscircle*(54,6){\cirrad}
\uput{\cirrad}[-90](54,6){$\tau G$}
\psline[linecolor=tauzerocolor](54.10,8)(54.10,9)
\psline[linecolor=tauzerocolor](54.10,8)(57.10,9)
\pscircle*(54.10,8){\cirrad}
\uput{\cirrad}[-30](54.10,8){$h_5 i$}
\psline[linecolor=tauonecolor](53.90,8)(55.10,9)
\pscircle*[linecolor=tauonecolor](53.90,8){\cirrad}
\pscircle*[linecolor=tauonecolor](53.90,9){\cirrad}
\psline[linecolor=hzeromoretaucolor](54.10,9)(54.30,10)
\psline[linecolor=htwotaucolor](54.10,9)(57,10)
\pscircle*(54.10,9){\cirrad}
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](53.90,10)(53.80,11)
\psline[linecolor=tauzerocolor](53.90,10)(57.20,11)
\pscircle*(53.90,10){\cirrad}
\uput{\cirrad}[-90](53.90,10){$R_1$}
\psline[linecolor=tautwocolor](53.70,10)(56.80,11)
\pscircle*[linecolor=tautwocolor](53.70,10){\cirrad}
\pscircle*[linecolor=tauonecolor](54.10,10){\cirrad}
\psline[linecolor=honetowercolor]{->}(54.30,10)(55.0,10.7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](54.22,9.92)(54.38,10.08)
\psline[linecolor=tauonecolor](54,11)(54.80,12)
\pscircle*[linecolor=tauonecolor](54,11){\cirrad}
\psline[linecolor=tauzerocolor](54.20,11)(55,12)
\pscircle*(54.20,11){\cirrad}
\psline[linecolor=tauzerocolor](53.80,11)(53.90,12)
\pscircle*(53.80,11){\cirrad}
\psline[linecolor=tautwocolor](54.10,12)(54.10,13)
\psline[linecolor=tauthreecolor](54.10,12)(55,13)
\psline[linecolor=tautwocolor](54.10,12)(57,13)
\pscircle*(54.10,12){\cirrad}
\uput{\cirrad}[-90](54.10,12){$e_0^2 g$}
\psline[linecolor=tauzerocolor](53.90,12)(53.90,13)
\pscircle*(53.90,12){\cirrad}
\psline[linecolor=tautwocolor](54.10,13)(54.10,14)
\psline[linecolor=tautwocolor](54.10,13)(57,14)
\pscircle*[linecolor=tautwocolor](54.10,13){\cirrad}
\psline[linecolor=tauzerocolor](53.90,13)(53.90,14)
\pscircle*(53.90,13){\cirrad}
\pscircle*[linecolor=tautwocolor](54.10,14){\cirrad}
\psline[linecolor=hzerotaucolor](53.90,14)(54.10,15)
\pscircle*(53.90,14){\cirrad}
\psline[linecolor=tauzerocolor](53.90,15)(54,16)
\psline[linecolor=tautwocolor](53.90,15)(57,16)
\pscircle*(53.90,15){\cirrad}
\uput{\cirrad}[240](53.90,15){$d_0^2 j$}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](54.10,15)(54,16)
\psline[linecolor=honetowercolor]{->}(54.10,15)(54.8,15.7)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](54.10,15)(57,16)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](54.02,14.92)(54.18,15.08)
\uput{\cirrad}[0](54.10,15){$P u'$}
\psline[linecolor=hzerotaucolor](54,16)(54,17)
\psline[linecolor=htwotaucolor](54,16)(57,17)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](53.92,15.92)(54.08,16.08)
\psline[linecolor=honetowercolor]{->}(54,17)(54.7,17.7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](53.92,16.92)(54.08,17.08)
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](54.90,7)(55.90,8)
\pscircle*(54.90,7){\cirrad}
\psline[linecolor=tauonecolor](55.10,7)(56.10,8)
\psline[linecolor=htwotaucolor](55.10,7)(57.90,8)
\pscircle*[linecolor=tauonecolor](55.10,7){\cirrad}
\uput{\cirrad}[-90](55.10,7){$B_6$}
\psline[linecolor=tautwocolor](54.90,9)(58,10)
\pscircle*[linecolor=tautwocolor](54.90,9){\cirrad}
\psline[linecolor=tauonecolor](55.10,9)(56,10)
\pscircle*[linecolor=tauonecolor](55.10,9){\cirrad}
\psline[linecolor=tautwocolor](55,11)(55.20,12)
\psline[linecolor=tautwocolor](55,11)(57.90,12)
\pscircle*(55,11){\cirrad}
\uput{\cirrad}[240](55,11){$g m$}
\pscircle*[linecolor=tauonecolor](54.80,12){\cirrad}
\psline[linecolor=tauzerocolor](55,12)(55.90,13)
\pscircle*(55,12){\cirrad}
\psline[linecolor=hzerotaucolor](55.20,12)(55,13)
\psline[linecolor=tautwocolor](55.20,12)(58,13)
\pscircle*[linecolor=tautwocolor](55.20,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(55,13)(55.7,13.7)
\pscircle*[linecolor=tauthreecolor](55,13){\cirrad}
\pscircle*(55,14){\cirrad}
\uput{\cirrad}[-90](55,14){$i l$}
\psline[linecolor=tauzerocolor](55,17)(56.10,18)
\pscircle*(55,17){\cirrad}
\uput{\cirrad}[-150](55,17){$P^2 u$}
\psline[linecolor=tauonecolor](55.90,8)(56.70,9)
\pscircle*[linecolor=tauonecolor](55.90,8){\cirrad}
\psline[linecolor=tauonecolor](56.10,8)(56.90,9)
\pscircle*[linecolor=tauonecolor](56.10,8){\cirrad}
\psline[linecolor=tauzerocolor](56,9)(57,10)
\pscircle*(56,9){\cirrad}
\uput{\cirrad}[-90](56,9){$P h_5 e_0$}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](56.20,10)(56,11)
\psline[linecolor=tauzerocolor](56.20,10)(57.20,11)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](56.20,10)(59.20,11)
\pscircle*(56.20,10){\cirrad}
\uput{\cirrad}[-90](56.20,10){$Q_1$}
\psline[linecolor=tauonecolor](56,10)(57,11)
\pscircle*[linecolor=tauonecolor](56,10){\cirrad}
\psline[linecolor=tautwocolor](55.80,10)(56.80,11)
\psline[linecolor=htwotaucolor](55.80,10)(59,11)
\pscircle*(55.80,10){\cirrad}
\uput{\cirrad}[180](55.80,10){$g t$}
\psline[linecolor=tauzerocolor](56,11)(56,12)
\psline[linecolor=tauzerocolor](56,11)(59.10,12)
\pscircle*(56,11){\cirrad}
\psline[linecolor=hzerotaucolor](56,12)(55.90,13)
\pscircle*(56,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(55.90,13)(56.6,13.7)
\pscircle*(55.90,13){\cirrad}
\psline[linecolor=honetowercolor]{->}(56.10,13)(56.8,13.7)
\pscircle*(56.10,13){\cirrad}
\uput{\cirrad}[0](56.10,13){$d_0 v$}
\psline[linecolor=honetowercolor]{->}(56,15)(56.7,15.7)
\pscircle*[linecolor=tauonecolor](56,15){\cirrad}
\uput{\cirrad}[240](56,15){$c_0 d_0 e_0^2$}
\psline[linecolor=tautwocolor](56,16)(56,17)
\psline[linecolor=tauthreecolor](56,16)(57,17)
\psline[linecolor=tautwocolor](56,16)(59,17)
\pscircle*(56,16){\cirrad}
\uput{\cirrad}[180](56,16){$d_0^4$}
\psline[linecolor=tautwocolor](56,17)(55.90,18)
\psline[linecolor=tautwocolor](56,17)(59,18)
\pscircle*[linecolor=tautwocolor](56,17){\cirrad}
\pscircle*[linecolor=tautwocolor](55.90,18){\cirrad}
\pscircle*(56.10,18){\cirrad}
\psline[linecolor=tauonecolor](57,6)(57.90,7)
\pscircle*[linecolor=tauonecolor](57,6){\cirrad}
\uput{\cirrad}[180](57,6){$D_4$}
\psline[linecolor=tauzerocolor](57,7)(57.10,8)
\psline[linecolor=tauzerocolor](57,7)(58.10,8)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](57,7)(60.10,8)
\pscircle*(57,7){\cirrad}
\uput{\cirrad}[-90](57,7){$Q_2$}
\psline[linecolor=hzerotaucolor](57.10,8)(57.30,9)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](57.10,8)(59.80,9)
\pscircle*(57.10,8){\cirrad}
\psline[linecolor=tauzerocolor](56.90,8)(57.10,9)
\psline[linecolor=tauzerocolor](56.90,8)(59.80,9)
\pscircle*(56.90,8){\cirrad}
\uput{\cirrad}[240](56.90,8){$h_5 j$}
\psline[linecolor=tauonecolor](56.70,9)(57.80,10)
\pscircle*[linecolor=tauonecolor](56.70,9){\cirrad}
\psline[linecolor=honetaucolor, linestyle=dotted, dotsep=0.5pt](56.90,9)(58,10)
\pscircle*[linecolor=tauonecolor](56.90,9){\cirrad}
\psline[linecolor=tauonecolor](57.30,9)(58.20,10)
\pscircle*(57.30,9){\cirrad}
\uput{\cirrad}[0](57.30,9){$D_{11}$}
\psline[linecolor=hzerotaucolor](57.10,9)(57,10)
\pscircle*(57.10,9){\cirrad}
\psline[linecolor=tauonecolor](57,10)(58,11)
\pscircle*(57,10){\cirrad}
\pscircle*(57.20,11){\cirrad}
\psline[linecolor=tauonecolor](57,11)(58.10,12)
\pscircle*[linecolor=tauonecolor](57,11){\cirrad}
\pscircle*[linecolor=tautwocolor](56.80,11){\cirrad}
\psline[linecolor=hzerotaucolor](57,12)(57,13)
\psline[linecolor=tautwocolor](57,12)(58,13)
\psline[linecolor=htwotaucolor](57,12)(59.90,13)
\pscircle*(57,12){\cirrad}
\uput{\cirrad}[210](57,12){$\tau e_0 g^2$}
\psline[linecolor=tautwocolor](57,13)(57,14)
\psline[linecolor=tautwocolor](57,13)(59.90,14)
\pscircle*[linecolor=tautwocolor](57,13){\cirrad}
\pscircle*[linecolor=tautwocolor](57,14){\cirrad}
\psline[linecolor=tautwocolor](56.90,15)(57,16)
\psline[linecolor=tautwocolor](56.90,15)(60,16)
\pscircle*(56.90,15){\cirrad}
\uput{\cirrad}[-90](56.90,15){$d_0^2 k$}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](57.10,15)(57,16)
\psline[linecolor=honetowercolor]{->}(57.10,15)(57.8,15.7)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](57.10,15)(60,16)
\pscircle*[linecolor=tauonecolor](57.10,15){\cirrad}
\uput{\cirrad}[0](57.10,15){$P v'$}
\psline[linecolor=hzerotaucolor](57,16)(57,17)
\psline[linecolor=htwotaucolor](57,16)(60,17)
\pscircle*[linecolor=tautwocolor](57,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(57,17)(57.7,17.7)
\pscircle*[linecolor=tauthreecolor](57,17){\cirrad}
\pscircle*(57,18){\cirrad}
\uput{\cirrad}[-90](57,18){$P i j$}
\pscircle*[linecolor=tauonecolor](57.90,6){\cirrad}
\uput{\cirrad}[240](57.90,6){$h_3^2 g_2$}
\psline[linecolor=tauzerocolor](58.10,6)(58.10,7)
\psline[linecolor=htwotaucolor](58.10,6)(60.90,7)
\pscircle*(58.10,6){\cirrad}
\uput{\cirrad}[-30](58.10,6){$D_2$}
\psline[linecolor=tauzerocolor](58.10,6)(61.10,7)
\pscircle*(58.10,6){\cirrad}
\psline[linecolor=tauonecolor](57.90,7)(59,8)
\pscircle*[linecolor=tauonecolor](57.90,7){\cirrad}
\psline[linecolor=hzerotaucolor](58.10,7)(58.10,8)
\psline[linecolor=htwotaucolor](58.10,7)(61,8)
\pscircle*(58.10,7){\cirrad}
\psline[linecolor=tauonecolor](57.90,8)(58.90,9)
\psline[linecolor=tauonecolor](57.90,8)(60.90,9)
\pscircle*[linecolor=tautwocolor](57.90,8){\cirrad}
\uput{\cirrad}[-150](57.90,8){$e_1 g$}
\psline[linecolor=tauonecolor](58.10,8)(59.10,9)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](58.02,7.92)(58.18,8.08)
\psline[linecolor=tauonecolor](57.80,10)(58.80,11)
\pscircle*[linecolor=tauonecolor](57.80,10){\cirrad}
\psline[linecolor=honemoretaucolor, linestyle=dotted, dotsep=0.5pt](58.20,10)(59,11)
\pscircle*[linecolor=tauonecolor](58.20,10){\cirrad}
\psline[linecolor=tauonecolor](58,10)(60.70,11)
\pscircle*[linecolor=tautwocolor](58,10){\cirrad}
\psline[linecolor=tauonecolor](58,11)(58.90,12)
\pscircle*[linecolor=tauonecolor](58,11){\cirrad}
\psline[linecolor=tautwocolor](57.90,12)(58,13)
\psline[linecolor=tautwocolor](57.90,12)(61,13)
\pscircle*[linecolor=tautwocolor](57.90,12){\cirrad}
\pscircle*[linecolor=tauonecolor](58.10,12){\cirrad}
\pscircle*[linecolor=tautwocolor](58,13){\cirrad}
\pscircle*(58,14){\cirrad}
\uput{\cirrad}[-90](58,14){$i m$}
\psline[linecolor=honetowercolor]{->}(58,17)(58.7,17.7)
\pscircle*(58,17){\cirrad}
\uput{\cirrad}[-150](58,17){$P^2 v$}
\psline[linecolor=tauonecolor](59,7)(59.90,8)
\pscircle*[linecolor=tauonecolor](59,7){\cirrad}
\uput{\cirrad}[-90](59,7){$j_1$}
\psline[linecolor=tauonecolor](59,8)(60,9)
\pscircle*[linecolor=tauonecolor](59,8){\cirrad}
\psline[linecolor=tauonecolor](58.90,9)(59.80,10)
\pscircle*[linecolor=tauonecolor](58.90,9){\cirrad}
\psline[linecolor=tauonecolor](59.10,9)(60,10)
\pscircle*[linecolor=tauonecolor](59.10,9){\cirrad}
\psline[linecolor=tauzerocolor](59,10)(59.20,11)
\psline[linecolor=tauzerocolor](59,10)(59.90,11)
\psline[linecolor=tauzerocolor](59,10)(61.80,11)
\pscircle*(59,10){\cirrad}
\uput{\cirrad}[-90](59,10){$B_{21}$}
\psline[linecolor=tauonecolor](58.80,11)(59.80,12)
\pscircle*[linecolor=tauonecolor](58.80,11){\cirrad}
\psline[linecolor=tautwocolor](59,11)(61.70,12)
\pscircle*[linecolor=tauthreecolor](59,11){\cirrad}
\uput{\cirrad}[-90](59,11){$c_1 g^2$}
\psline[linecolor=tauzerocolor](59.20,11)(59.10,12)
\psline[linecolor=tauzerocolor](59.20,11)(61.90,12)
\pscircle*(59.20,11){\cirrad}
\psline[linecolor=honemoretaucolor](58.90,12)(59.90,13)
\pscircle*[linecolor=tauonecolor](58.90,12){\cirrad}
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](59.10,12)(61.80,13)
\pscircle*(59.10,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(59,13)(59.7,13.7)
\pscircle*(59,13){\cirrad}
\uput{\cirrad}[-90](59,13){$e_0 v$}
\psline[linecolor=honetowercolor]{->}(59,15)(59.7,15.7)
\pscircle*[linecolor=tauonecolor](59,15){\cirrad}
\uput{\cirrad}[-90](59,15){$c_0 e_0^3$}
\psline[linecolor=tautwocolor](59,16)(59,17)
\psline[linecolor=tauthreecolor](59,16)(60,17)
\psline[linecolor=tautwocolor](59,16)(61.90,17)
\pscircle*(59,16){\cirrad}
\uput{\cirrad}[180](59,16){$d_0^3 e_0$}
\psline[linecolor=tautwocolor](59,17)(59,18)
\psline[linecolor=tautwocolor](59,17)(61.90,18)
\pscircle*[linecolor=tautwocolor](59,17){\cirrad}
\pscircle*[linecolor=tautwocolor](59,18){\cirrad}
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](60,7)(60.10,8)
\psline[linecolor=tauzerocolor](60,7)(61,8)
\pscircle*(60,7){\cirrad}
\uput{\cirrad}[180](60,7){$B_3$}
\psline[linecolor=tauonecolor](59.90,8)(60.90,9)
\pscircle*[linecolor=tauonecolor](59.90,8){\cirrad}
\psline[linecolor=tauzerocolor](60.10,8)(59.80,9)
\pscircle*(60.10,8){\cirrad}
\pscircle*(59.80,9){\cirrad}
\psline[linecolor=tauonecolor](60,9)(60.90,10)
\pscircle*[linecolor=tauonecolor](60,9){\cirrad}
\psline[linecolor=tauzerocolor](60.20,9)(60.20,10)
\pscircle*(60.20,9){\cirrad}
\uput{\cirrad}[-60](60.20,9){$B_4$}
\psline[linecolor=tauonecolor](59.80,10)(60.70,11)
\pscircle*[linecolor=tauonecolor](59.80,10){\cirrad}
\psline[linecolor=tauonecolor](60,10)(60.90,11)
\pscircle*[linecolor=tauonecolor](60,10){\cirrad}
\psline[linecolor=tauzerocolor](60.20,10)(60.10,11)
\pscircle*(60.20,10){\cirrad}
\psline[linecolor=tautwocolor](59.90,11)(60.90,12)
\pscircle*(59.90,11){\cirrad}
\psline[linecolor=tauzerocolor](60.10,11)(60.20,12)
\pscircle*(60.10,11){\cirrad}
\psline[linecolor=tauonecolor](59.80,12)(60.80,13)
\pscircle*[linecolor=tauonecolor](59.80,12){\cirrad}
\psline[linecolor=hzerotaucolor](60,12)(59.90,13)
\psline[linecolor=tautwocolor](60,12)(61,13)
\pscircle*(60,12){\cirrad}
\uput{\cirrad}[240](60,12){$\tau g^3$}
\psline[linecolor=tauzerocolor](60.20,12)(60.10,13)
\pscircle*(60.20,12){\cirrad}
\psline[linecolor=tautwocolor](59.90,13)(59.90,14)
\psframe[fillstyle=solid,linecolor=tauthreecolor,fillcolor=tauthreecolor](59.82,12.92)(59.98,13.08)
\uput{\cirrad}[240](59.90,13){$h_0 g^3$}
\psline[linecolor=tauzerocolor](60.10,13)(60.10,14)
\pscircle*(60.10,13){\cirrad}
\pscircle*[linecolor=tautwocolor](59.90,14){\cirrad}
\pscircle*(60.10,14){\cirrad}
\psline[linecolor=tautwocolor](59.90,15)(60,16)
\pscircle*(59.90,15){\cirrad}
\uput{\cirrad}[240](59.90,15){$d_0^2 l$}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](60.10,15)(60,16)
\psline[linecolor=honetowercolor]{->}(60.10,15)(60.8,15.7)
\pscircle*[linecolor=tauonecolor](60.10,15){\cirrad}
\uput{\cirrad}[-30](60.10,15){$d_0 u'$}
\psline[linecolor=hzerotaucolor](60,16)(60,17)
\pscircle*[linecolor=tautwocolor](60,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(60,17)(60.7,17.7)
\pscircle*[linecolor=tauthreecolor](60,17){\cirrad}
\pscircle*(60,18){\cirrad}
\uput{\cirrad}[-90](60,18){$d_0 i^2$}
\psline[linecolor=tauzerocolor](61,4)(61.80,5)
\pscircle*(61,4){\cirrad}
\uput{\cirrad}[-90](61,4){$D_3$}
\psline[linecolor=hzerotaucolor](60.90,6)(60.90,7)
\pscircle*(60.90,6){\cirrad}
\uput{\cirrad}[180](60.90,6){$A'$}
\psline[linecolor=tauzerocolor](61.10,6)(61.10,7)
\pscircle*(61.10,6){\cirrad}
\uput{\cirrad}[-90](61.10,6){$A \! \! + \! \! A'$}
\psline[linecolor=tauonecolor](60.90,7)(61.70,8)
\pscircle*(60.90,7){\cirrad}
\uput{\cirrad}[210](60.90,7){$B_7$}
\psline[linecolor=hzerotaucolor](61.10,7)(61,8)
\pscircle*(61.10,7){\cirrad}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](61,8)(61.90,9)
\pscircle*(61,8){\cirrad}
\pscircle*[linecolor=tauonecolor](60.90,9){\cirrad}
\psline[linecolor=tauzerocolor](61.10,9)(61.10,10)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](61.10,9)(61.80,10)
\pscircle*(61.10,9){\cirrad}
\uput{\cirrad}[-90](61.10,9){$X_1$}
\psline[linecolor=tauonecolor](60.90,10)(62,11)
\pscircle*[linecolor=tauonecolor](60.90,10){\cirrad}
\psline[linecolor=tauzerocolor](61.10,10)(61.10,11)
\pscircle*(61.10,10){\cirrad}
\pscircle*[linecolor=tauonecolor](60.70,11){\cirrad}
\psline[linecolor=tauonecolor](60.90,11)(62.30,12)
\pscircle*[linecolor=tauonecolor](60.90,11){\cirrad}
\psline[linecolor=tauzerocolor](61.10,11)(61.10,12)
\pscircle*(61.10,11){\cirrad}
\pscircle*(61.30,11){\cirrad}
\uput{\cirrad}[-90](61.30,11){$n r$}
\psline[linecolor=tautwocolor](60.90,12)(61.80,13)
\psframe[fillstyle=solid,linecolor=tautwocolor,fillcolor=tautwocolor](60.82,11.92)(60.98,12.08)
\psline[linecolor=hzerotaucolor](61.10,12)(61.20,13)
\pscircle*(61.10,12){\cirrad}
\psline[linecolor=tauonecolor](60.80,13)(61.90,14)
\pscircle*[linecolor=tauonecolor](60.80,13){\cirrad}
\pscircle*[linecolor=tautwocolor](61,13){\cirrad}
\psline[linecolor=honetowercolor]{->}(61.20,13)(61.9,13.7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](61.12,12.92)(61.28,13.08)
\uput{\cirrad}[-90](61.20,13){$c_0 x'$}
\pscircle*(61,14){\cirrad}
\uput{\cirrad}[-90](61,14){$j m$}
\psline[linecolor=honetowercolor]{->}(61,17)(61.7,17.7)
\pscircle*(61,17){\cirrad}
\uput{\cirrad}[-90](61,17){$P d_0 u$}
\psline[linecolor=tauzerocolor](62,2)(62,3)
\pscircle*(62,2){\cirrad}
\uput{\cirrad}[-90](62,2){$h_5^2$}
\psline[linecolor=tauzerocolor](62,3)(62,4)
\pscircle*(62,3){\cirrad}
\psline[linecolor=tauzerocolor](62,4)(62,5)
\pscircle*(62,4){\cirrad}
\pscircle*(61.80,5){\cirrad}
\psline[linecolor=tauzerocolor](62,5)(61.90,6)
\pscircle*(62,5){\cirrad}
\pscircle*(62.20,5){\cirrad}
\uput{\cirrad}[-60](62.20,5){$H_1$}
\psline[linecolor=tauzerocolor](61.90,6)(62,7)
\pscircle*(61.90,6){\cirrad}
\pscircle*(62.10,6){\cirrad}
\uput{\cirrad}[-60](62.10,6){$h_5 n$}
\psline[linecolor=tauzerocolor](62,7)(61.90,8)
\pscircle*(62,7){\cirrad}
\pscircle*[linecolor=tauonecolor](61.70,8){\cirrad}
\psline[linecolor=tauzerocolor](61.90,8)(62.10,9)
\pscircle*(61.90,8){\cirrad}
\pscircle*(62.10,8){\cirrad}
\uput{\cirrad}[-90](62.10,8){$E_1$}
\pscircle*(62.30,8){\cirrad}
\uput{\cirrad}[-60](62.30,8){$C_0$}
\pscircle*(62.10,9){\cirrad}
\pscircle*[linecolor=tauonecolor](61.90,9){\cirrad}
\psline[linecolor=tauzerocolor](62.20,10)(62.20,11)
\pscircle*(62.20,10){\cirrad}
\uput{\cirrad}[-30](62.20,10){$R$}
\pscircle*(61.80,10){\cirrad}
\psline[linecolor=tauzerocolor](62,10)(61.80,11)
\pscircle*(62,10){\cirrad}
\uput{\cirrad}[240](62,10){$B_{22}$}
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](62.20,11)(62.10,12)
\pscircle*(62.20,11){\cirrad}
\pscircle*[linecolor=tauonecolor](62,11){\cirrad}
\psline[linecolor=tauzerocolor](61.80,11)(61.90,12)
\pscircle*(61.80,11){\cirrad}
\pscircle*[linecolor=tautwocolor](61.70,12){\cirrad}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](61.90,12)(61.80,13)
\pscircle*(61.90,12){\cirrad}
\pscircle*[linecolor=tauonecolor](62.30,12){\cirrad}
\psline[linecolor=tauzerocolor](62.10,12)(62,13)
\pscircle*(62.10,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(61.80,13)(62.5,13.7)
\psframe[fillstyle=solid,linecolor=tautwocolor,fillcolor=tautwocolor](61.72,12.92)(61.88,13.08)
\psline[linecolor=tauzerocolor](62,13)(62.10,14)
\pscircle*(62,13){\cirrad}
\pscircle*(62.20,13){\cirrad}
\uput{\cirrad}[60](62.20,13){$\tau e_0 w$}
\pscircle*[linecolor=tauonecolor](61.90,14){\cirrad}
\psline[linecolor=tauzerocolor](62.10,14)(61.80,15)
\pscircle*(62.10,14){\cirrad}
\psline[linecolor=tauzerocolor](61.80,15)(62.10,16)
\pscircle*(61.80,15){\cirrad}
\pscircle*(62,15){\cirrad}
\uput{\cirrad}[90](62,15){$P h_1 x'$}
\psline[linecolor=honetowercolor]{->}(62.20,15)(62.9,15.7)
\pscircle*[linecolor=tauonecolor](62.20,15){\cirrad}
\uput{\cirrad}[-90](62.20,15){$c_0 e_0^2 g$}
\psline[linecolor=tautwocolor](61.90,16)(61.90,17)
\pscircle*(61.90,16){\cirrad}
\uput{\cirrad}[180](61.90,16){$d_0^2 e_0^2$}
\psline[linecolor=tauzerocolor](62.10,16)(62.10,17)
\pscircle*(62.10,16){\cirrad}
\psline[linecolor=tautwocolor](61.90,17)(61.90,18)
\pscircle*[linecolor=tautwocolor](61.90,17){\cirrad}
\psline[linecolor=tauzerocolor](62.10,17)(62.10,18)
\pscircle*(62.10,17){\cirrad}
\pscircle*[linecolor=tautwocolor](61.90,18){\cirrad}
\pscircle*(62.10,18){\cirrad}

\end{pspicture}

\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\psset{linewidth=0.3mm}
\renewcommand{\cirrad}{0.06}

\psset{unit=1.05cm}
\begin{pspicture}(59,-1)(70,18)

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](30,0)(35,9)

\tiny

\rput(60,-1){60}
\rput(62,-1){62}
\rput(64,-1){64}
\rput(66,-1){66}
\rput(68,-1){68}
\rput(70,-1){70}

\rput(59,0){0}
\rput(59,2){2}
\rput(59,4){4}
\rput(59,6){6}
\rput(59,8){8}
\rput(59,10){10}
\rput(59,12){12}
\rput(59,14){14}
\rput(59,16){16}
\rput(59,18){18}

\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](60,7)(60.10,8)
\psline[linecolor=tauzerocolor](60,7)(61,8)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](60,7)(63.10,8)
\pscircle*(60,7){\cirrad}
\uput{\cirrad}[180](60,7){$B_3$}
\psline[linecolor=tauonecolor](59.90,8)(60.90,9)
\pscircle*[linecolor=tauonecolor](59.90,8){\cirrad}
\psline[linecolor=tauzerocolor](60.10,8)(59.80,9)
\psline[linecolor=tauzerocolor](60.10,8)(63.30,9)
\pscircle*(60.10,8){\cirrad}
\pscircle*(59.80,9){\cirrad}
\psline[linecolor=tauonecolor](60,9)(60.90,10)
\pscircle*[linecolor=tauonecolor](60,9){\cirrad}
\psline[linecolor=tauzerocolor](60.20,9)(60.20,10)
\psline[linecolor=tauzerocolor](60.20,9)(63,10)
\pscircle*(60.20,9){\cirrad}
\uput{\cirrad}[-60](60.20,9){$B_4$}
\psline[linecolor=tauonecolor](59.80,10)(60.70,11)
\pscircle*[linecolor=tauonecolor](59.80,10){\cirrad}
\psline[linecolor=tauonecolor](60,10)(60.90,11)
\pscircle*[linecolor=tauonecolor](60,10){\cirrad}
\psline[linecolor=tauzerocolor](60.20,10)(60.10,11)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](60.20,10)(63,11)
\pscircle*(60.20,10){\cirrad}
\psline[linecolor=tautwocolor](59.90,11)(60.90,12)
\pscircle*(59.90,11){\cirrad}
\psline[linecolor=tauzerocolor](60.10,11)(60.20,12)
\pscircle*(60.10,11){\cirrad}
\psline[linecolor=tauonecolor](59.80,12)(60.80,13)
\pscircle*[linecolor=tauonecolor](59.80,12){\cirrad}
\psline[linecolor=hzerotaucolor](60,12)(59.90,13)
\psline[linecolor=tautwocolor](60,12)(61,13)
\psline[linecolor=htwotaucolor](60,12)(62.90,13)
\pscircle*(60,12){\cirrad}
\uput{\cirrad}[240](60,12){$\tau g^3$}
\psline[linecolor=tauzerocolor](60.20,12)(60.10,13)
\pscircle*(60.20,12){\cirrad}
\psline[linecolor=tautwocolor](59.90,13)(59.90,14)
\psline[linecolor=tautwocolor](59.90,13)(62.90,14)
\psframe[fillstyle=solid,linecolor=tauthreecolor,fillcolor=tauthreecolor](59.82,12.92)(59.98,13.08)
\uput{\cirrad}[240](59.90,13){$h_0 g^3$}
\psline[linecolor=tauzerocolor](60.10,13)(60.10,14)
\pscircle*(60.10,13){\cirrad}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](59.90,14)(62.70,15)
\pscircle*[linecolor=tautwocolor](59.90,14){\cirrad}
\pscircle*(60.10,14){\cirrad}
\psline[linecolor=tautwocolor](59.90,15)(60,16)
\psline[linecolor=tautwocolor](59.90,15)(62.80,16)
\pscircle*(59.90,15){\cirrad}
\uput{\cirrad}[240](59.90,15){$d_0^2 l$}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](60.10,15)(60,16)
\psline[linecolor=honetowercolor]{->}(60.10,15)(60.8,15.7)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](60.10,15)(62.80,16)
\pscircle*[linecolor=tauonecolor](60.10,15){\cirrad}
\uput{\cirrad}[-30](60.10,15){$d_0 u'$}
\psline[linecolor=hzerotaucolor](60,16)(60,17)
\psline[linecolor=htwotaucolor](60,16)(62.90,17)
\pscircle*[linecolor=tautwocolor](60,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(60,17)(60.7,17.7)
\pscircle*[linecolor=tauthreecolor](60,17){\cirrad}
\pscircle*(60,18){\cirrad}
\uput{\cirrad}[-90](60,18){$d_0 i^2$}
\psline[linecolor=tauzerocolor](61,4)(61.80,5)
\psline[linecolor=tauzerocolor](61,4)(64,5)
\pscircle*(61,4){\cirrad}
\uput{\cirrad}[-90](61,4){$D_3$}
\psline[linecolor=hzerotaucolor](60.90,6)(60.90,7)
\psline[linecolor=tauzerocolor](60.90,6)(63.80,7)
\pscircle*(60.90,6){\cirrad}
\uput{\cirrad}[180](60.90,6){$A'$}
\psline[linecolor=tauzerocolor](61.10,6)(61.10,7)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](61.10,6)(64.20,7)
\pscircle*(61.10,6){\cirrad}
\uput{\cirrad}[-90](61.10,6){$A \! \! + \! \! A'$}
\psline[linecolor=tauonecolor](60.90,7)(61.70,8)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](60.90,7)(63.80,8)
\pscircle*(60.90,7){\cirrad}
\uput{\cirrad}[210](60.90,7){$B_7$}
\psline[linecolor=hzerotaucolor](61.10,7)(61,8)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](61.10,7)(64.20,8)
\pscircle*(61.10,7){\cirrad}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](61,8)(61.90,9)
\pscircle*(61,8){\cirrad}
\pscircle*[linecolor=tauonecolor](60.90,9){\cirrad}
\psline[linecolor=tauzerocolor](61.10,9)(61.10,10)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](61.10,9)(61.80,10)
\pscircle*(61.10,9){\cirrad}
\uput{\cirrad}[-90](61.10,9){$X_1$}
\psline[linecolor=tauonecolor](60.90,10)(62,11)
\pscircle*[linecolor=tauonecolor](60.90,10){\cirrad}
\psline[linecolor=tauzerocolor](61.10,10)(61.10,11)
\pscircle*(61.10,10){\cirrad}
\pscircle*[linecolor=tauonecolor](60.70,11){\cirrad}
\psline[linecolor=tauonecolor](60.90,11)(62.30,12)
\pscircle*[linecolor=tauonecolor](60.90,11){\cirrad}
\psline[linecolor=tauzerocolor](61.10,11)(61.10,12)
\pscircle*(61.10,11){\cirrad}
\pscircle*(61.30,11){\cirrad}
\uput{\cirrad}[-90](61.30,11){$n r$}
\psline[linecolor=tautwocolor](60.90,12)(61.80,13)
\psframe[fillstyle=solid,linecolor=tautwocolor,fillcolor=tautwocolor](60.82,11.92)(60.98,12.08)
\psline[linecolor=hzerotaucolor](61.10,12)(61.20,13)
\pscircle*(61.10,12){\cirrad}
\psline[linecolor=tauonecolor](60.80,13)(61.90,14)
\pscircle*[linecolor=tauonecolor](60.80,13){\cirrad}
\pscircle*[linecolor=tautwocolor](61,13){\cirrad}
\psline[linecolor=honetowercolor]{->}(61.20,13)(61.9,13.7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](61.12,12.92)(61.28,13.08)
\uput{\cirrad}[-90](61.20,13){$c_0 x'$}
\pscircle*(61,14){\cirrad}
\uput{\cirrad}[-90](61,14){$j m$}
\psline[linecolor=honetowercolor]{->}(61,17)(61.7,17.7)
\pscircle*(61,17){\cirrad}
\uput{\cirrad}[-90](61,17){$P d_0 u$}
\psline[linecolor=tauzerocolor](62,2)(62,3)
\psline[linecolor=tauzerocolor](62,2)(62.90,3)
\psline[linecolor=tauzerocolor](62,2)(64.90,3)
\pscircle*(62,2){\cirrad}
\uput{\cirrad}[-90](62,2){$h_5^2$}
\psline[linecolor=tauzerocolor](62,3)(62,4)
\psline[linecolor=tauzerocolor](62,3)(65,4)
\pscircle*(62,3){\cirrad}
\psline[linecolor=tauzerocolor](62,4)(62,5)
\psline[linecolor=htwotaucolor](62,4)(65,5)
\pscircle*(62,4){\cirrad}
\pscircle*(61.80,5){\cirrad}
\psline[linecolor=tauzerocolor](62,5)(61.90,6)
\pscircle*(62,5){\cirrad}
\psline[linecolor=tauzerocolor](62.20,5)(62.90,6)
\psline[linecolor=tauzerocolor](62.20,5)(65,6)
\pscircle*(62.20,5){\cirrad}
\uput{\cirrad}[-60](62.20,5){$H_1$}
\psline[linecolor=tauzerocolor](61.90,6)(62,7)
\pscircle*(61.90,6){\cirrad}
\psline[linecolor=htwotaucolor](62.10,6)(65.10,7)
\pscircle*(62.10,6){\cirrad}
\uput{\cirrad}[-60](62.10,6){$h_5 n$}
\psline[linecolor=tauzerocolor](62,7)(61.90,8)
\pscircle*(62,7){\cirrad}
\psline[linecolor=tauonecolor](61.70,8)(62.70,9)
\pscircle*[linecolor=tauonecolor](61.70,8){\cirrad}
\psline[linecolor=tauzerocolor](61.90,8)(62.10,9)
\pscircle*(61.90,8){\cirrad}
\psline[linecolor=tauzerocolor](62.10,8)(62.90,9)
\psline[linecolor=tauzerocolor](62.10,8)(64.90,9)
\pscircle*(62.10,8){\cirrad}
\uput{\cirrad}[-90](62.10,8){$E_1$}
\psline[linecolor=tauzerocolor](62.30,8)(65.30,9)
\pscircle*(62.30,8){\cirrad}
\uput{\cirrad}[-60](62.30,8){$C_0$}
\pscircle*(62.10,9){\cirrad}
\psline[linecolor=tauonecolor](61.90,9)(62.80,10)
\pscircle*[linecolor=tauonecolor](61.90,9){\cirrad}
\psline[linecolor=tauzerocolor](62.20,10)(62.20,11)
\pscircle*(62.20,10){\cirrad}
\uput{\cirrad}[-30](62.20,10){$R$}
\psline[linecolor=tauzerocolor](61.80,10)(62.80,11)
\pscircle*(61.80,10){\cirrad}
\psline[linecolor=tauzerocolor](62,10)(61.80,11)
\psline[linecolor=tauzerocolor](62,10)(63,11)
\psline[linecolor=tauzerocolor](62,10)(64.90,11)
\pscircle*(62,10){\cirrad}
\uput{\cirrad}[240](62,10){$B_{22}$}
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](62.20,11)(62.10,12)
\pscircle*(62.20,11){\cirrad}
\psline[linecolor=tauonecolor](62,11)(62.90,12)
\pscircle*[linecolor=tauonecolor](62,11){\cirrad}
\psline[linecolor=tauzerocolor](61.80,11)(61.90,12)
\psline[linecolor=tauzerocolor](61.80,11)(64.90,12)
\pscircle*(61.80,11){\cirrad}
\pscircle*[linecolor=tautwocolor](61.70,12){\cirrad}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](61.90,12)(61.80,13)
\pscircle*(61.90,12){\cirrad}
\psline[linecolor=honemoretaucolor](62.30,12)(62.90,13)
\pscircle*[linecolor=tauonecolor](62.30,12){\cirrad}
\psline[linecolor=tauzerocolor](62.10,12)(62,13)
\pscircle*(62.10,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(61.80,13)(62.5,13.7)
\psframe[fillstyle=solid,linecolor=tautwocolor,fillcolor=tautwocolor](61.72,12.92)(61.88,13.08)
\psline[linecolor=tauzerocolor](62,13)(62.10,14)
\pscircle*(62,13){\cirrad}
\pscircle*(62.20,13){\cirrad}
\uput{\cirrad}[60](62.20,13){$\tau e_0 w$}
\psline[linecolor=tauonecolor](61.90,14)(62.70,15)
\pscircle*[linecolor=tauonecolor](61.90,14){\cirrad}
\psline[linecolor=tauzerocolor](62.10,14)(61.80,15)
\pscircle*(62.10,14){\cirrad}
\psline[linecolor=tauzerocolor](61.80,15)(62.10,16)
\pscircle*(61.80,15){\cirrad}
\psline[linecolor=tauzerocolor](62,15)(63,16)
\pscircle*(62,15){\cirrad}
\uput{\cirrad}[90](62,15){$P h_1 x'$}
\psline[linecolor=honetowercolor]{->}(62.20,15)(62.9,15.7)
\pscircle*[linecolor=tauonecolor](62.20,15){\cirrad}
\uput{\cirrad}[-90](62.20,15){$c_0 e_0^2 g$}
\psline[linecolor=tautwocolor](61.90,16)(61.90,17)
\psline[linecolor=tauthreecolor](61.90,16)(62.90,17)
\psline[linecolor=tautwocolor](61.90,16)(65,17)
\pscircle*(61.90,16){\cirrad}
\uput{\cirrad}[180](61.90,16){$d_0^2 e_0^2$}
\psline[linecolor=tauzerocolor](62.10,16)(62.10,17)
\pscircle*(62.10,16){\cirrad}
\psline[linecolor=tautwocolor](61.90,17)(61.90,18)
\psline[linecolor=tautwocolor](61.90,17)(65,18)
\pscircle*[linecolor=tautwocolor](61.90,17){\cirrad}
\psline[linecolor=tauzerocolor](62.10,17)(62.10,18)
\pscircle*(62.10,17){\cirrad}
\pscircle*[linecolor=tautwocolor](61.90,18){\cirrad}
\pscircle*(62.10,18){\cirrad}
\psline[linecolor=tauzerocolor](63,1)(63,2)
\psline[linecolor=tauzerocolor](63,1)(64,2)
\psline[linecolor=tauzerocolor](63,1)(66,2)
\pscircle*(63,1){\cirrad}
\uput{\cirrad}[-90](63,1){$h_6$}
\psline[linecolor=tauzerocolor](63,2)(63.10,3)
\psline[linecolor=tauzerocolor](63,2)(66,3)
\pscircle*(63,2){\cirrad}
\psline[linecolor=tauzerocolor](62.90,3)(64,4)
\pscircle*(62.90,3){\cirrad}
\psline[linecolor=tauzerocolor](63.10,3)(63,4)
\psline[linecolor=htwotaucolor](63.10,3)(66,4)
\pscircle*(63.10,3){\cirrad}
\psline[linecolor=tauzerocolor](63,4)(63,5)
\pscircle*(63,4){\cirrad}
\psline[linecolor=tauzerocolor](63,5)(63.10,6)
\pscircle*(63,5){\cirrad}
\psline[linecolor=tauonecolor](62.90,6)(64,7)
\pscircle*(62.90,6){\cirrad}
\psline[linecolor=tauzerocolor](63.10,6)(62.80,7)
\pscircle*(63.10,6){\cirrad}
\psline[linecolor=tauzerocolor](62.80,7)(62.90,8)
\pscircle*(62.80,7){\cirrad}
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](63.20,7)(63.10,8)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](63.20,7)(64.20,8)
\pscircle*(63.20,7){\cirrad}
\uput{\cirrad}[-30](63.20,7){$X_2$}
\psline[linecolor=honetaucolor, linestyle=dotted, dotsep=0.5pt](63,7)(63.80,8)
\psline[linecolor=tauzerocolor](63,7)(66.10,8)
\pscircle*(63,7){\cirrad}
\uput{\cirrad}[-90](63,7){$C'$}
\psline[linecolor=tauzerocolor](62.90,8)(63.10,9)
\pscircle*(62.90,8){\cirrad}
\psline[linecolor=tauzerocolor](63.10,8)(63.30,9)
\pscircle*(63.10,8){\cirrad}
\pscircle*[linecolor=tauonecolor](62.70,9){\cirrad}
\psline[linecolor=tauzerocolor](63.10,9)(63.20,10)
\pscircle*(63.10,9){\cirrad}
\pscircle*(63.30,9){\cirrad}
\psline[linecolor=tauzerocolor](62.90,9)(63.90,10)
\pscircle*(62.90,9){\cirrad}
\pscircle*[linecolor=tauonecolor](62.80,10){\cirrad}
\psline[linecolor=hzerotaucolor](63,10)(63,11)
\psline[linecolor=tauzerocolor](63,10)(65.80,11)
\pscircle*(63,10){\cirrad}
\psline[linecolor=tauzerocolor](63.20,10)(63.20,11)
\pscircle*(63.20,10){\cirrad}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](62.80,11)(64,12)
\pscircle*(62.80,11){\cirrad}
\psline[linecolor=honetowercolor]{->}(63,11)(63.7,11.7)
\pscircle*(63,11){\cirrad}
\psline[linecolor=tauzerocolor](63.20,11)(63.10,12)
\pscircle*(63.20,11){\cirrad}
\psline[linecolor=tauonecolor](62.90,12)(64,13)
\pscircle*[linecolor=tauonecolor](62.90,12){\cirrad}
\psline[linecolor=tauzerocolor](63.10,12)(63.10,13)
\pscircle*(63.10,12){\cirrad}
\psline[linecolor=tautwocolor](62.90,13)(62.90,14)
\psline[linecolor=tautwocolor](62.90,13)(65.90,14)
\pscircle*[linecolor=tauthreecolor](62.90,13){\cirrad}
\uput{\cirrad}[-120](62.90,13){$h_2 g^3$}
\psline[linecolor=tauzerocolor](63.10,13)(63.10,14)
\pscircle*(63.10,13){\cirrad}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](62.90,14)(62.70,15)
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](62.90,14)(65.80,15)
\pscircle*[linecolor=tautwocolor](62.90,14){\cirrad}
\psline[linecolor=tauzerocolor](63.10,14)(63.30,15)
\pscircle*(63.10,14){\cirrad}
\pscircle*[linecolor=tauonecolor](62.70,15){\cirrad}
\psline[linecolor=tautwocolor](62.90,15)(62.80,16)
\psline[linecolor=tautwocolor](62.90,15)(66,16)
\pscircle*(62.90,15){\cirrad}
\uput{\cirrad}[-90](62.90,15){$d_0^2 m$}
\psline[linecolor=tauzerocolor](63.30,15)(63.20,16)
\pscircle*(63.30,15){\cirrad}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](63.10,15)(62.80,16)
\psline[linecolor=honetowercolor]{->}(63.10,15)(63.8,15.7)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](63.10,15)(66,16)
\pscircle*[linecolor=tauonecolor](63.10,15){\cirrad}
\uput{\cirrad}[60](63.10,15){$e_0 u'$}
\psline[linecolor=hzerotaucolor](62.80,16)(62.90,17)
\psline[linecolor=htwotaucolor](62.80,16)(66,17)
\pscircle*[linecolor=tautwocolor](62.80,16){\cirrad}
\psline[linecolor=tauzerocolor](63,16)(63.90,17)
\pscircle*(63,16){\cirrad}
\psline[linecolor=tauzerocolor](63.20,16)(63.10,17)
\pscircle*(63.20,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(62.90,17)(63.6,17.7)
\pscircle*[linecolor=tauthreecolor](62.90,17){\cirrad}
\psline[linecolor=tauzerocolor](63.10,17)(63.10,18)
\pscircle*(63.10,17){\cirrad}
\pscircle*(62.90,18){\cirrad}
\uput{\cirrad}[-120](62.90,18){$d_0 i j$}
\pscircle*(63.10,18){\cirrad}
\psline[linecolor=tauzerocolor](64,2)(65.10,3)
\pscircle*(64,2){\cirrad}
\psline[linecolor=tauzerocolor](64,4)(65,5)
\pscircle*(64,4){\cirrad}
\psline[linecolor=tauzerocolor](64,5)(66.90,6)
\pscircle*(64,5){\cirrad}
\psline[linecolor=tauzerocolor](64,6)(64.20,7)
\psline[linecolor=tauzerocolor](64,6)(66.90,7)
\pscircle*(64,6){\cirrad}
\uput{\cirrad}[210](64,6){$A''$}
\psline[linecolor=hzeromoretaucolor](63.80,7)(63.80,8)
\psline[linecolor=tauzerocolor](63.80,7)(67,8)
\pscircle*(63.80,7){\cirrad}
\pscircle*[linecolor=tauonecolor](64,7){\cirrad}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](64.20,7)(64.20,8)
\pscircle*(64.20,7){\cirrad}
\psline[linecolor=tauonecolor](63.80,8)(64.70,9)
\psline[linecolor=tauonecolor](63.80,8)(66.80,9)
\pscircle*(63.80,8){\cirrad}
\uput{\cirrad}[150](63.80,8){$d_1^2$}
\psline[linecolor=tauzerocolor](64,8)(64,9)
\psline[linecolor=tauzerocolor](64,8)(64.90,9)
\pscircle*(64,8){\cirrad}
\uput{\cirrad}[-60](64,8){$h_3 Q_2$}
\psline[linecolor=tauonecolor](64.20,8)(65.10,9)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](64.12,7.92)(64.28,8.08)
\psline[linecolor=hzerotaucolor](64,9)(63.90,10)
\pscircle*(64,9){\cirrad}
\pscircle*(63.90,10){\cirrad}
\psline[linecolor=tauzerocolor](64.10,10)(65.10,11)
\pscircle*(64.10,10){\cirrad}
\uput{\cirrad}[-60](64.10,10){$q_1$}
\psline[linecolor=tauonecolor](64,12)(64.80,13)
\pscircle*[linecolor=tauonecolor](64,12){\cirrad}
\psline[linecolor=tauonecolor](64,13)(64.90,14)
\pscircle*[linecolor=tauonecolor](64,13){\cirrad}
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](63.90,14)(64,15)
\psline[linecolor=tauzerocolor](63.90,14)(65,15)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](63.90,14)(66.90,15)
\pscircle*(63.90,14){\cirrad}
\uput{\cirrad}[210](63.90,14){$U$}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](64.10,14)(67.10,15)
\pscircle*(64.10,14){\cirrad}
\uput{\cirrad}[-90](64.10,14){$k m$}
\psline[linecolor=tauzerocolor](64,15)(64,16)
\psline[linecolor=tauzerocolor](64,15)(67,16)
\pscircle*(64,15){\cirrad}
\psline[linecolor=hzerotaucolor](64,16)(63.90,17)
\pscircle*(64,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(63.90,17)(64.6,17.7)
\pscircle*(63.90,17){\cirrad}
\psline[linecolor=honetowercolor]{->}(64.10,17)(64.8,17.7)
\pscircle*(64.10,17){\cirrad}
\uput{\cirrad}[0](64.10,17){$P d_0 v$}
\psline[linecolor=tauzerocolor](64.90,3)(65,4)
\pscircle*(64.90,3){\cirrad}
\psline[linecolor=tauzerocolor](65.10,3)(66,4)
\pscircle*(65.10,3){\cirrad}
\psline[linecolor=hzerotaucolor](65,4)(65,5)
\pscircle*(65,4){\cirrad}
\pscircle*(65,5){\cirrad}
\psline[linecolor=tauzerocolor](65,6)(67.90,7)
\pscircle*(65,6){\cirrad}
\psline[linecolor=tauzerocolor](64.90,7)(65,8)
\pscircle*(64.90,7){\cirrad}
\uput{\cirrad}[-120](64.90,7){$h_3 D_2$}
\psline[linecolor=tauonecolor](65.10,7)(65.90,8)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](65.02,6.92)(65.18,7.08)
\uput{\cirrad}[0](65.10,7){$k_1$}
\psline[linecolor=hzerotaucolor](65,8)(64.90,9)
\pscircle*(65,8){\cirrad}
\psline[linecolor=tauonecolor](64.70,9)(65.70,10)
\pscircle*[linecolor=tauonecolor](64.70,9){\cirrad}
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](64.82,8.92)(64.98,9.08)
\psline[linecolor=tauonecolor](65.10,9)(65.90,10)
\pscircle*[linecolor=tauonecolor](65.10,9){\cirrad}
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](65.30,9)(68.00,10)
\pscircle*(65.30,9){\cirrad}
\psline[linecolor=hzerotaucolor](64.90,10)(64.90,11)
\psline[linecolor=tauzerocolor](64.90,10)(65.80,11)
\psline[linecolor=htwotaucolor](64.90,10)(67.90,11)
\pscircle*(64.90,10){\cirrad}
\uput{\cirrad}[240](64.90,10){$\tau B_{23}$}
\psline[linecolor=tauonecolor](65.10,10)(66,11)
\pscircle*[linecolor=tauonecolor](65.10,10){\cirrad}
\uput{\cirrad}[-60](65.10,10){$c_0 Q_2$}
\psline[linecolor=tauzerocolor](64.90,11)(64.90,12)
\psline[linecolor=tauzerocolor](64.90,11)(67.90,12)
\pscircle*(64.90,11){\cirrad}
\psline[linecolor=tauzerocolor](65.10,11)(65.90,12)
\pscircle*(65.10,11){\cirrad}
\pscircle*(64.90,12){\cirrad}
\psline[linecolor=tauzerocolor](65.10,12)(68.20,13)
\pscircle*(65.10,12){\cirrad}
\uput{\cirrad}[-60](65.10,12){$P h_5 j$}
\psline[linecolor=tauonecolor](64.80,13)(66.10,14)
\pscircle*[linecolor=tauonecolor](64.80,13){\cirrad}
\psline[linecolor=tauzerocolor](65,13)(65.10,14)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](65,13)(67.90,14)
\pscircle*(65,13){\cirrad}
\uput{\cirrad}[-90](65,13){$R_2$}
\pscircle*(65.20,13){\cirrad}
\uput{\cirrad}[0](65.20,13){$\tau g w$}
\psline[linecolor=tauonecolor](64.90,14)(65.80,15)
\pscircle*[linecolor=tauonecolor](64.90,14){\cirrad}
\psline[linecolor=hzerotaucolor](65.10,14)(65,15)
\psline[linecolor=htwotaucolor](65.10,14)(68,15)
\pscircle*(65.10,14){\cirrad}
\psline[linecolor=honetowercolor]{->}(65,15)(65.7,15.7)
\pscircle*(65,15){\cirrad}
\psline[linecolor=tautwocolor](65,16)(65,17)
\psline[linecolor=tauthreecolor](65,16)(66,17)
\psline[linecolor=tautwocolor](65,16)(68,17)
\pscircle*(65,16){\cirrad}
\uput{\cirrad}[-120](65,16){$d_0 e_0^3$}
\psline[linecolor=tautwocolor](65,17)(65,18)
\psline[linecolor=tautwocolor](65,17)(68,18)
\pscircle*[linecolor=tautwocolor](65,17){\cirrad}
\pscircle*[linecolor=tautwocolor](65,18){\cirrad}
\psline[linecolor=tauzerocolor](66,2)(66,3)
\psline[linecolor=tauzerocolor](66,2)(69,3)
\pscircle*(66,2){\cirrad}
\psline[linecolor=hzerotaucolor](66,3)(66,4)
\pscircle*(66,3){\cirrad}
\psline[linecolor=tauonecolor](66,4)(67,5)
\pscircle*(66,4){\cirrad}
\psline[linecolor=tauzerocolor](66,6)(65.90,7)
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](66,6)(67.10,7)
\pscircle*(66,6){\cirrad}
\uput{\cirrad}[-90](66,6){$r_1$}
\pscircle*(65.90,7){\cirrad}
\psline[linecolor=hzerotaucolor](66.10,7)(66.10,8)
\psline[linecolor=tauzerocolor](66.10,7)(67,8)
\psline[linecolor=htwotaucolor](66.10,7)(68.90,8)
\pscircle*(66.10,7){\cirrad}
\uput{\cirrad}[-60](66.10,7){$\tau G_0$}
\psline[linecolor=tauonecolor](65.90,8)(66.80,9)
\pscircle*[linecolor=tauonecolor](65.90,8){\cirrad}
\psline[linecolor=tauzerocolor](66.10,8)(68.70,9)
\pscircle*(66.10,8){\cirrad}
\pscircle*[linecolor=tauonecolor](65.70,10){\cirrad}
\psline[linecolor=tauonecolor](65.90,10)(66.80,11)
\pscircle*[linecolor=tauonecolor](65.90,10){\cirrad}
\psline[linecolor=hzerotaucolor](66.10,10)(65.80,11)
\psline[linecolor=htwotaucolor](66.10,10)(68.80,11)
\pscircle*(66.10,10){\cirrad}
\uput{\cirrad}[-90](66.10,10){$\tau B_5$}
\psline[linecolor=tauzerocolor](66.30,10)(66.20,11)
\psline[linecolor=tauzerocolor](66.30,10)(69.20,11)
\pscircle*(66.30,10){\cirrad}
\uput{\cirrad}[60](66.30,10){$D'_2$}
\pscircle*(65.80,11){\cirrad}
\psline[linecolor=tauonecolor](66,11)(67.10,12)
\pscircle*[linecolor=tauonecolor](66,11){\cirrad}
\psline[linecolor=hzerotaucolor](66.20,11)(65.90,12)
\pscircle*(66.20,11){\cirrad}
\psline[linecolor=honetaucolor, linestyle=dotted, dotsep=0.5pt](65.90,12)(66.90,13)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](65.82,11.92)(65.98,12.08)
\pscircle*(66.10,12){\cirrad}
\uput{\cirrad}[-60](66.10,12){$n m$}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](65.90,14)(65.80,15)
\psline[linecolor=tauonecolor](65.90,14)(68.90,15)
\pscircle*[linecolor=tautwocolor](65.90,14){\cirrad}
\psline[linecolor=tauonecolor](66.10,14)(67.10,15)
\pscircle*[linecolor=tauonecolor](66.10,14){\cirrad}
\psline[linecolor=tautwocolor](66,15)(66,16)
\psline[linecolor=tautwocolor](66,15)(69,16)
\pscircle*(66,15){\cirrad}
\uput{\cirrad}[-90](66,15){$d_0 e_0 m$}
\pscircle*[linecolor=tauonecolor](65.80,15){\cirrad}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](66.20,15)(66,16)
\psline[linecolor=honetowercolor]{->}(66.20,15)(66.9,15.7)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](66.20,15)(69,16)
\pscircle*[linecolor=tauonecolor](66.20,15){\cirrad}
\uput{\cirrad}[0](66.20,15){$e_0 v'$}
\psline[linecolor=hzerotaucolor](66,16)(66,17)
\psline[linecolor=htwotaucolor](66,16)(68.90,17)
\pscircle*[linecolor=tautwocolor](66,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(66,17)(66.7,17.7)
\pscircle*[linecolor=tauthreecolor](66,17){\cirrad}
\pscircle*(66,18){\cirrad}
\uput{\cirrad}[-90](66,18){$d_0 i k$}
\psline[linecolor=tauzerocolor](66.80,5)(66.90,6)
\pscircle*(66.80,5){\cirrad}
\uput{\cirrad}[180](66.80,5){$n_1$}
\psline[linecolor=tauonecolor](67,5)(67.90,6)
\pscircle*[linecolor=tauonecolor](67,5){\cirrad}
\psline[linecolor=hzerotaucolor](67.20,5)(67.10,6)
\psline[linecolor=tauzerocolor](67.20,5)(68.10,6)
\psline[linecolor=htwotaucolor](67.20,5)(70,6)
\pscircle*(67.20,5){\cirrad}
\uput{\cirrad}[-90](67.20,5){$\tau Q_3$}
\pscircle*(66.90,6){\cirrad}
\psline[linecolor=tauzerocolor](67.10,6)(66.90,7)
\psline[linecolor=tauzerocolor](67.10,6)(69.90,7)
\pscircle*(67.10,6){\cirrad}
\uput{\cirrad}[-60](67.10,6){$h_0 Q_3$}
\psline[linecolor=tauonecolor](66.90,7)(70,8)
\pscircle*(66.90,7){\cirrad}
\psline[linecolor=tauonecolor](67.10,7)(68,8)
\pscircle*[linecolor=tauonecolor](67.10,7){\cirrad}
\pscircle*(67,8){\cirrad}
\pscircle*[linecolor=tauonecolor](66.80,9){\cirrad}
\psline[linecolor=tauzerocolor](67,9)(67,10)
\psline[linecolor=tauonecolor](67,9)(67.80,10)
\pscircle*(67,9){\cirrad}
\uput{\cirrad}[-90](67,9){$X_3$}
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](67.20,9)(68.00,10)
\psline[linecolor=tauzerocolor](67.20,9)(69.80,10)
\pscircle*(67.20,9){\cirrad}
\uput{\cirrad}[-30](67.20,9){$C''$}
\psline[linecolor=tauzerocolor](67,10)(67,11)
\pscircle*(67,10){\cirrad}
\pscircle*[linecolor=tauonecolor](66.80,11){\cirrad}
\psline[linecolor=tauzerocolor](67,11)(66.90,12)
\pscircle*(67,11){\cirrad}
\psline[linecolor=tauzerocolor](67.20,11)(69.90,12)
\pscircle*(67.20,11){\cirrad}
\uput{\cirrad}[90](67.20,11){$C_{11}$}
\psline[linecolor=hzerotaucolor](66.90,12)(66.90,13)
\pscircle*(66.90,12){\cirrad}
\psline[linecolor=tauonecolor](67.10,12)(68,13)
\pscircle*[linecolor=tauonecolor](67.10,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(66.90,13)(67.6,13.7)
\psframe[fillstyle=solid,linecolor=tautwocolor,fillcolor=tautwocolor](66.82,12.92)(66.98,13.08)
\uput{\cirrad}[180](66.90,13){$B_8 d_0$}
\psline[linecolor=tauonecolor](67.10,13)(68.10,14)
\pscircle*[linecolor=tauonecolor](67.10,13){\cirrad}
\uput{\cirrad}[-60](67.10,13){$h_3 g^3$}
\psline[linecolor=tauzerocolor](66.90,14)(66.90,15)
\psline[linecolor=tauzerocolor](66.90,14)(68,15)
\psline[linecolor=tauzerocolor](66.90,14)(69.90,15)
\pscircle*(66.90,14){\cirrad}
\uput{\cirrad}[240](66.90,14){$d_0 x'$}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](67.10,14)(67.10,15)
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](67.10,14)(70.10,15)
\pscircle*(67.10,14){\cirrad}
\uput{\cirrad}[-60](67.10,14){$l m$}
\pscircle*[linecolor=tauonecolor](67.10,15){\cirrad}
\psline[linecolor=tauzerocolor](66.90,15)(67,16)
\psline[linecolor=tauzerocolor](66.90,15)(70,16)
\pscircle*(66.90,15){\cirrad}
\pscircle*(67,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(67,17)(67.7,17.7)
\pscircle*(67,17){\cirrad}
\uput{\cirrad}[-120](67,17){$d_0^2 u$}
\psline[linecolor=tauzerocolor](68,4)(68,5)
\pscircle*(68,4){\cirrad}
\uput{\cirrad}[-90](68,4){$d_2$}
\pscircle*(68,5){\cirrad}
\psline[linecolor=tauonecolor](67.90,6)(68.90,7)
\pscircle*[linecolor=tauonecolor](67.90,6){\cirrad}
\psline[linecolor=tauzerocolor](68.10,6)(69.10,7)
\pscircle*(68.10,6){\cirrad}
\pscircle*(67.90,7){\cirrad}
\psline[linecolor=hzerotaucolor](68.10,7)(68.20,8)
\pscircle*(68.10,7){\cirrad}
\uput{\cirrad}[-90](68.10,7){$h_3 ( \! A \! \! + \! \! A' \! )$}
\psline[linecolor=tauzerocolor](67.80,8)(68,9)
\psline[linecolor=tauzerocolor](67.80,8)(68.90,9)
\pscircle*(67.80,8){\cirrad}
\uput{\cirrad}[-150](67.80,8){$G_{21}$}
\psline[linecolor=tauonecolor](68,8)(69.10,9)
\pscircle*[linecolor=tauonecolor](68,8){\cirrad}
\psline[linecolor=tauonecolor](68.20,8)(69.30,9)
\pscircle*(68.20,8){\cirrad}
\uput{\cirrad}[-90](68.20,8){$h_3 B_7$}
\psline[linecolor=tauzerocolor](68,9)(68.20,10)
\pscircle*(68,9){\cirrad}
\psline[linecolor=tauonecolor](67.80,10)(69,11)
\pscircle*[linecolor=tauonecolor](67.80,10){\cirrad}
\psline[linecolor=tauzerocolor](68.20,10)(68.10,11)
\pscircle*(68.20,10){\cirrad}
\pscircle*(68.00,10){\cirrad}
\psline[linecolor=tauzerocolor](67.90,11)(67.90,12)
\pscircle*(67.90,11){\cirrad}
\uput{\cirrad}[-120](67.90,11){$h_2 B_{23}$}
\psline[linecolor=tauzerocolor](68.10,11)(68.10,12)
\pscircle*(68.10,11){\cirrad}
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](67.82,11.92)(67.98,12.08)
\psline[linecolor=tauzerocolor](68.10,12)(68.20,13)
\pscircle*(68.10,12){\cirrad}
\psline[linecolor=tauzerocolor](67.80,13)(67.90,14)
\pscircle*(67.80,13){\cirrad}
\uput{\cirrad}[180](67.80,13){$G_{11}$}
\psline[linecolor=tauonecolor](68,13)(69,14)
\pscircle*[linecolor=tauonecolor](68,13){\cirrad}
\pscircle*(68.20,13){\cirrad}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](67.90,14)(68,15)
\pscircle*(67.90,14){\cirrad}
\psline[linecolor=tauonecolor](68.10,14)(68.90,15)
\pscircle*[linecolor=tauonecolor](68.10,14){\cirrad}
\psline[linecolor=honetowercolor]{->}(68,15)(68.7,15.7)
\pscircle*(68,15){\cirrad}
\psline[linecolor=tautwocolor](68,16)(68,17)
\psline[linecolor=tauthreecolor](68,16)(68.90,17)
\pscircle*(68,16){\cirrad}
\uput{\cirrad}[180](68,16){$e_0^4$}
\psline[linecolor=tautwocolor](68,17)(68,18)
\pscircle*[linecolor=tautwocolor](68,17){\cirrad}
\pscircle*[linecolor=tautwocolor](68,18){\cirrad}
\pscircle*(69,3){\cirrad}
\psline[linecolor=tauzerocolor](69,4)(69,5)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](69,4)(69.90,5)
\pscircle*(69,4){\cirrad}
\uput{\cirrad}[-90](69,4){$p'$}
\psline[linecolor=tauzerocolor](69,5)(68.90,6)
\pscircle*(69,5){\cirrad}
\psline[linecolor=hzerotaucolor](68.90,6)(69.10,7)
\pscircle*(68.90,6){\cirrad}
\psline[linecolor=tauzerocolor](69.10,6)(70.10,7)
\pscircle*(69.10,6){\cirrad}
\uput{\cirrad}[-60](69.10,6){$h_3 H_1$}
\psline[linecolor=tauonecolor](68.90,7)(69.80,8)
\pscircle*[linecolor=tauonecolor](68.90,7){\cirrad}
\psline[linecolor=tauonecolor](69.10,7)(70,8)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](69.02,6.92)(69.18,7.08)
\psline[linecolor=tauzerocolor](68.90,8)(68.70,9)
\pscircle*(68.90,8){\cirrad}
\uput{\cirrad}[-90](68.90,8){$h_2 G_0$}
\psline[linecolor=tauzerocolor](69.10,8)(70,9)
\pscircle*(69.10,8){\cirrad}
\uput{\cirrad}[0](69.10,8){$D'_3$}
\pscircle*(68.70,9){\cirrad}
\psline[linecolor=honetaucolor](68.90,9)(69.80,10)
\pscircle*(68.90,9){\cirrad}
\psline[linecolor=tauonecolor](68.90,9)(70,10)
\pscircle*(68.90,9){\cirrad}
\psline[linecolor=tauonecolor](69.10,9)(70.20,10)
\pscircle*[linecolor=tauonecolor](69.10,9){\cirrad}
\pscircle*[linecolor=tauonecolor](69.30,9){\cirrad}
\psline[linecolor=tauzerocolor](69,10)(69.20,11)
\pscircle*(69,10){\cirrad}
\uput{\cirrad}[-90](69,10){$P (\! A \! \! + \! \! A' \! )$}
\pscircle*(68.80,11){\cirrad}
\uput{\cirrad}[90](68.80,11){$h_2 B_5$}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](69,11)(70.10,12)
\pscircle*[linecolor=tauonecolor](69,11){\cirrad}
\pscircle*(69.20,11){\cirrad}
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](69,13)(69.80,14)
\pscircle*(69,13){\cirrad}
\uput{\cirrad}[-90](69,13){$\tau W_1$}
\psline[linecolor=tauonecolor](69,14)(70.10,15)
\pscircle*[linecolor=tauonecolor](69,14){\cirrad}
\psline[linecolor=tautwocolor](69.10,15)(69,16)
\pscircle*(69.10,15){\cirrad}
\uput{\cirrad}[0](69.10,15){$e_0^2 m$}
\pscircle*[linecolor=tauonecolor](68.90,15){\cirrad}
\psline[linecolor=hzerotaucolor](69,16)(68.90,17)
\pscircle*[linecolor=tautwocolor](69,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(68.90,17)(69.6,17.7)
\pscircle*[linecolor=tauthreecolor](68.90,17){\cirrad}
\psline[linecolor=honetowercolor]{->}(69.10,17)(69.8,17.7)
\pscircle*[linecolor=tauonecolor](69.10,17){\cirrad}
\uput{\cirrad}[-60](69.10,17){$P c_0 x'$}
\pscircle*(68.90,18){\cirrad}
\uput{\cirrad}[-120](68.90,18){$P^2 x'$}
\pscircle*(69.10,18){\cirrad}
\uput{\cirrad}[60](69.10,18){$d_0^2 z$}
\psline[linecolor=tauzerocolor](70,2)(70,3)
\pscircle*(70,2){\cirrad}
\uput{\cirrad}[-90](70,2){$h_3 h_6$}
\psline[linecolor=tauzerocolor](70,3)(70.10,4)
\pscircle*(70,3){\cirrad}
\pscircle*(69.90,4){\cirrad}
\uput{\cirrad}[-90](69.90,4){$p_1$}
\psline[linecolor=tauzerocolor](70.10,4)(70.10,5)
\pscircle*(70.10,4){\cirrad}
\pscircle*(69.90,5){\cirrad}
\pscircle*(70.10,5){\cirrad}
\psline[linecolor=tauzerocolor](70,6)(69.90,7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](69.92,5.92)(70.08,6.08)
\uput{\cirrad}[0](70,6){$h_2 Q_3$}
\psline[linecolor=tauonecolor](69.90,7)(70,8)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](69.82,6.92)(69.98,7.08)
\pscircle*(70.10,7){\cirrad}
\pscircle*[linecolor=tauonecolor](69.80,8){\cirrad}
\pscircle*[linecolor=tauonecolor](70,8){\cirrad}
\pscircle*(70.20,8){\cirrad}
\uput{\cirrad}[-90](70.20,8){$d_1 e_1$}
\pscircle*(70,9){\cirrad}
\pscircle*(69.80,10){\cirrad}
\pscircle*[linecolor=tauonecolor](70,10){\cirrad}
\pscircle*[linecolor=tauonecolor](70.20,10){\cirrad}
\pscircle*(69.90,12){\cirrad}
\pscircle*[linecolor=tauonecolor](70.10,12){\cirrad}
\psline[linecolor=honetowercolor]{->}(70,13)(70.7,13.7)
\pscircle*[linecolor=tauonecolor](70,13){\cirrad}
\uput{\cirrad}[-60](70,13){$B_8 e_0$}
\psline[linecolor=tauonecolor, linestyle=dotted, dotsep=0.5pt](70.20,14)(70.10,15)
\pscircle*(70.20,14){\cirrad}
\uput{\cirrad}[0](70.20,14){$m^2$}
\pscircle*(69.80,14){\cirrad}
\psline[linecolor=tauzerocolor](70,14)(69.90,15)
\psline[linecolor=honetowercolor]{->}(70,14)(70.7,14.7)
\pscircle*(70,14){\cirrad}
\uput{\cirrad}[-90](70,14){$e_0 x'$}
\psline[linecolor=tauzerocolor](69.90,15)(70,16)
\pscircle*(69.90,15){\cirrad}
\pscircle*[linecolor=tauonecolor](70.10,15){\cirrad}
\pscircle*(70,16){\cirrad}
\psline[linecolor=tauzerocolor](69.90,17)(70,18)
\pscircle*(69.90,17){\cirrad}
\uput{\cirrad}[150](69.90,17){$R'_1$}
\psline[linecolor=honetowercolor]{->}(70.10,17)(70.8,17.7)
\pscircle*(70.10,17){\cirrad}
\uput{\cirrad}[-30](70.10,17){$d_0^2 v$}
\pscircle*(70,18){\cirrad}

\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{landscape}

\renewcommand{\cirrad}{0.08}
\psset{linewidth=0.3mm}

\psset{unit=0.6cm}
\begin{pspicture}(39,15)(70,36)

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](20,8)(35,18)

\tiny

\rput(40,15){40}
\rput(42,15){42}
\rput(44,15){44}
\rput(46,15){46}
\rput(48,15){48}
\rput(50,15){50}
\rput(52,15){52}
\rput(54,15){54}
\rput(56,15){56}
\rput(58,15){58}
\rput(60,15){60}
\rput(62,15){62}
\rput(64,15){64}
\rput(66,15){66}
\rput(68,15){68}
\rput(70,15){70}

\rput(39,16){16}
\rput(39,18){18}
\rput(39,20){20}
\rput(39,22){22}
\rput(39,24){24}
\rput(39,26){26}
\rput(39,28){28}
\rput(39,30){30}
\rput(39,32){32}
\rput(39,34){34}
\rput(39,36){36}

\psline[linecolor=tauzerocolor](40,18)(41,19)
\pscircle*(40,18){\cirrad}
\psline[linecolor=tauzerocolor](40,19)(41,20)
\pscircle*(40,19){\cirrad}
\uput{\cirrad}[120](40,19){$P^4 c_0$}
\psline[linecolor=tauzerocolor](41,16)(41,17)
\psline[linecolor=tauzerocolor](41,16)(42,17)
\psline[linecolor=tauzerocolor](41,16)(44,17)
\pscircle*(41,16){\cirrad}
\uput{\cirrad}[180](41,16){$P^3 e_0$}
\psline[linecolor=tauzerocolor](41,17)(41,18)
\psline[linecolor=tauzerocolor](41,17)(44,18)
\pscircle*(41,17){\cirrad}
\psline[linecolor=hzerotaucolor](41,18)(41,19)
\pscircle*(41,18){\cirrad}
\psline[linecolor=honetowercolor]{->}(41,19)(41.7,19.7)
\pscircle*(41,19){\cirrad}
\psline[linecolor=honetowercolor]{->}(41,20)(41.7,20.7)
\pscircle*(41,20){\cirrad}
\psline[linecolor=tauzerocolor](41,21)(42,22)
\pscircle*(41,21){\cirrad}
\uput{\cirrad}[240](41,21){$P^5 h_1$}
\psline[linecolor=hzerotaucolor](42,16)(42,17)
\psline[linecolor=htwotaucolor](42,16)(45,17)
\pscircle*(42,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(42,17)(42.7,17.7)
\pscircle*(42,17){\cirrad}
\psline[linecolor=tauzerocolor](42,22)(43,23)
\pscircle*(42,22){\cirrad}
\psline[linecolor=tauzerocolor](43,21)(43,22)
\psline[linecolor=tauzerocolor](43,21)(46,22)
\pscircle*(43,21){\cirrad}
\uput{\cirrad}[-90](43,21){$P^5 h_2$}
\psline[linecolor=hzerotaucolor](43,22)(43,23)
\pscircle*(43,22){\cirrad}
\psline[linecolor=honetowercolor]{->}(43,23)(43.7,23.7)
\pscircle*(43,23){\cirrad}
\psline[linecolor=tauzerocolor](44,16)(44,17)
\psline[linecolor=tauzerocolor](44,16)(45,17)
\psline[linecolor=tauzerocolor](44,16)(46.90,17)
\pscircle*(44,16){\cirrad}
\uput{\cirrad}[180](44,16){$P^2 d_0^2$}
\psline[linecolor=tauzerocolor](44,17)(44,18)
\psline[linecolor=tauzerocolor](44,17)(46.90,18)
\pscircle*(44,17){\cirrad}
\pscircle*(44,18){\cirrad}
\psline[linecolor=hzerotaucolor](45,16)(45,17)
\psline[linecolor=htwotaucolor](45,16)(48,17)
\pscircle*(45,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(45,17)(45.7,17.7)
\pscircle*(45,17){\cirrad}
\psline[linecolor=tauzerocolor](46,16)(46,17)
\pscircle*(46,16){\cirrad}
\psline[linecolor=tauzerocolor](46,17)(46,18)
\pscircle*(46,17){\cirrad}
\psline[linecolor=hzerotaucolor](46,18)(46,19)
\pscircle*(46,18){\cirrad}
\psline[linecolor=honetowercolor]{->}(46,19)(46.7,19.7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](45.92,18.92)(46.08,19.08)
\uput{\cirrad}[180](46,19){$P^3 c_0 d_0$}
\psline[linecolor=tauzerocolor](46,20)(46,21)
\psline[linecolor=tauzerocolor](46,20)(46.90,21)
\psline[linecolor=tauzerocolor](46,20)(49,21)
\pscircle*(46,20){\cirrad}
\uput{\cirrad}[240](46,20){$P^4 d_0$}
\psline[linecolor=tauzerocolor](46,21)(46,22)
\psline[linecolor=tauzerocolor](46,21)(49,22)
\pscircle*(46,21){\cirrad}
\psline[linecolor=htwotaucolor](46,22)(49,23)
\pscircle*(46,22){\cirrad}
\psline[linecolor=tauzerocolor](46.90,16)(46.90,17)
\psline[linecolor=tauzerocolor](46.90,16)(48,17)
\psline[linecolor=tauzerocolor](46.90,16)(50,17)
\pscircle*(46.90,16){\cirrad}
\uput{\cirrad}[-90](46.90,16){$P^2 d_0 e_0$}
\psline[linecolor=tauzerocolor](47.10,16)(47.10,17)
\pscircle*(47.10,16){\cirrad}
\psline[linecolor=tauzerocolor](46.90,17)(46.90,18)
\psline[linecolor=tauzerocolor](46.90,17)(50,18)
\pscircle*(46.90,17){\cirrad}
\psline[linecolor=tauzerocolor](47.10,17)(47.10,18)
\pscircle*(47.10,17){\cirrad}
\pscircle*(46.90,18){\cirrad}
\psline[linecolor=tauzerocolor](47.10,18)(47,19)
\pscircle*(47.10,18){\cirrad}
\psline[linecolor=tauzerocolor](47,19)(47,20)
\pscircle*(47,19){\cirrad}
\psline[linecolor=tauzerocolor](47,20)(47.10,21)
\pscircle*(47,20){\cirrad}
\psline[linecolor=tauzerocolor](46.90,21)(48,22)
\pscircle*(46.90,21){\cirrad}
\psline[linecolor=tauzerocolor](47.10,21)(47,22)
\pscircle*(47.10,21){\cirrad}
\psline[linecolor=tauzerocolor](47,22)(47,23)
\pscircle*(47,22){\cirrad}
\psline[linecolor=tauzerocolor](47,23)(47,24)
\pscircle*(47,23){\cirrad}
\pscircle*(47,24){\cirrad}
\psline[linecolor=hzerotaucolor](48,16)(48,17)
\psline[linecolor=htwotaucolor](48,16)(51,17)
\pscircle*(48,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(48,17)(48.7,17.7)
\pscircle*(48,17){\cirrad}
\psline[linecolor=tauzerocolor](48,22)(49,23)
\pscircle*(48,22){\cirrad}
\psline[linecolor=tauzerocolor](48,23)(49,24)
\pscircle*(48,23){\cirrad}
\uput{\cirrad}[120](48,23){$P^5 c_0$}
\psline[linecolor=honetowercolor]{->}(49,19)(49.7,19.7)
\pscircle*[linecolor=tauonecolor](49,19){\cirrad}
\uput{\cirrad}[210](49,19){$P^3 c_0 e_0$}
\psline[linecolor=tauzerocolor](49,20)(49,21)
\psline[linecolor=tauzerocolor](49,20)(50,21)
\psline[linecolor=tauzerocolor](49,20)(52,21)
\pscircle*(49,20){\cirrad}
\uput{\cirrad}[240](49,20){$P^4 e_0$}
\psline[linecolor=tauzerocolor](49,21)(49,22)
\psline[linecolor=tauzerocolor](49,21)(52,22)
\pscircle*(49,21){\cirrad}
\psline[linecolor=hzerotaucolor](49,22)(49,23)
\pscircle*(49,22){\cirrad}
\psline[linecolor=honetowercolor]{->}(49,23)(49.7,23.7)
\pscircle*(49,23){\cirrad}
\psline[linecolor=honetowercolor]{->}(49,24)(49.7,24.7)
\pscircle*(49,24){\cirrad}
\psline[linecolor=tauzerocolor](49,25)(50,26)
\pscircle*(49,25){\cirrad}
\uput{\cirrad}[240](49,25){$P^6 h_1$}
\psline[linecolor=tauzerocolor](50,16)(50,17)
\psline[linecolor=tauzerocolor](50,16)(51,17)
\psline[linecolor=tauzerocolor](50,16)(53,17)
\pscircle*(50,16){\cirrad}
\uput{\cirrad}[180](50,16){$P d_0^3$}
\psline[linecolor=tauzerocolor](50,17)(50,18)
\psline[linecolor=tauzerocolor](50,17)(53,18)
\pscircle*(50,17){\cirrad}
\pscircle*(50,18){\cirrad}
\psline[linecolor=tauzerocolor](50,19)(50,20)
\psline[linecolor=tauzerocolor](50,19)(53,20)
\pscircle*(50,19){\cirrad}
\uput{\cirrad}[210](50,19){$P^3 j$}
\psline[linecolor=hzerotaucolor](50,20)(50,21)
\psline[linecolor=htwotaucolor](50,20)(53,21)
\pscircle*(50,20){\cirrad}
\psline[linecolor=honetowercolor]{->}(50,21)(50.7,21.7)
\pscircle*(50,21){\cirrad}
\psline[linecolor=tauzerocolor](50,26)(51,27)
\pscircle*(50,26){\cirrad}
\psline[linecolor=hzerotaucolor](51,16)(51,17)
\psline[linecolor=htwotaucolor](51,16)(54,17)
\pscircle*(51,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(51,17)(51.7,17.7)
\pscircle*(51,17){\cirrad}
\psline[linecolor=tauzerocolor](51,25)(51,26)
\psline[linecolor=tauzerocolor](51,25)(54,26)
\pscircle*(51,25){\cirrad}
\uput{\cirrad}[-90](51,25){$P^6 h_2$}
\psline[linecolor=hzerotaucolor](51,26)(51,27)
\pscircle*(51,26){\cirrad}
\psline[linecolor=honetowercolor]{->}(51,27)(51.7,27.7)
\pscircle*(51,27){\cirrad}
\psline[linecolor=honetowercolor]{->}(52,19)(52.7,19.7)
\pscircle*[linecolor=tauonecolor](52,19){\cirrad}
\uput{\cirrad}[210](52,19){$P^2 c_0 d_0^2$}
\psline[linecolor=tauzerocolor](52,20)(52,21)
\psline[linecolor=tauzerocolor](52,20)(53,21)
\psline[linecolor=tauzerocolor](52,20)(55,21)
\pscircle*(52,20){\cirrad}
\uput{\cirrad}[180](52,20){$P^3 d_0^2$}
\psline[linecolor=tauzerocolor](52,21)(52,22)
\psline[linecolor=tauzerocolor](52,21)(55,22)
\pscircle*(52,21){\cirrad}
\pscircle*(52,22){\cirrad}
\psline[linecolor=tauzerocolor](53.10,16)(53,17)
\psline[linecolor=tauzerocolor](53.10,16)(54,17)
\psline[linecolor=tautwocolor](53.10,16)(56,17)
\pscircle*(53.10,16){\cirrad}
\uput{\cirrad}[-60](53.10,16){$P d_0^2 e_0$}
\psline[linecolor=hzeromoretaucolor](52.90,16)(53,17)
\pscircle*(52.90,16){\cirrad}
\psline[linecolor=tauzerocolor](53,17)(53,18)
\psline[linecolor=tautwocolor](53,17)(55.90,18)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](52.92,16.92)(53.08,17.08)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](52.92,17.92)(53.08,18.08)
\psline[linecolor=tauzerocolor](53,19)(53,20)
\psline[linecolor=tauzerocolor](53,19)(56,20)
\pscircle*(53,19){\cirrad}
\uput{\cirrad}[240](53,19){$P^2 d_0 i$}
\psline[linecolor=hzerotaucolor](53,20)(53,21)
\psline[linecolor=htwotaucolor](53,20)(56,21)
\pscircle*(53,20){\cirrad}
\psline[linecolor=honetowercolor]{->}(53,21)(53.7,21.7)
\pscircle*(53,21){\cirrad}
\psline[linecolor=hzerotaucolor](54,16)(54,17)
\psline[linecolor=htwotaucolor](54,16)(57,17)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](53.92,15.92)(54.08,16.08)
\psline[linecolor=honetowercolor]{->}(54,17)(54.7,17.7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](53.92,16.92)(54.08,17.08)
\psline[linecolor=honetowercolor]{->}(54,23)(54.7,23.7)
\pscircle*[linecolor=tauonecolor](54,23){\cirrad}
\uput{\cirrad}[180](54,23){$P^4 c_0 d_0$}
\psline[linecolor=tauzerocolor](54,24)(54,25)
\psline[linecolor=tauzerocolor](54,24)(54.90,25)
\psline[linecolor=tauzerocolor](54,24)(57,25)
\pscircle*(54,24){\cirrad}
\uput{\cirrad}[180](54,24){$P^5 d_0$}
\psline[linecolor=tauzerocolor](54,25)(54,26)
\psline[linecolor=tauzerocolor](54,25)(57,26)
\pscircle*(54,25){\cirrad}
\psline[linecolor=htwotaucolor](54,26)(57,27)
\pscircle*(54,26){\cirrad}
\psline[linecolor=tauzerocolor](55,17)(56.10,18)
\pscircle*(55,17){\cirrad}
\uput{\cirrad}[-150](55,17){$P^2 u$}
\psline[linecolor=honetowercolor]{->}(55,19)(55.7,19.7)
\pscircle*[linecolor=tauonecolor](55,19){\cirrad}
\uput{\cirrad}[240](55,19){$P^2 c_0 d_0 e_0$}
\psline[linecolor=tauzerocolor](55,20)(55,21)
\psline[linecolor=tauzerocolor](55,20)(56,21)
\psline[linecolor=tauzerocolor](55,20)(58,21)
\pscircle*(55,20){\cirrad}
\uput{\cirrad}[180](55,20){$P^3 d_0 e_0$}
\psline[linecolor=tauzerocolor](55,21)(55,22)
\psline[linecolor=tauzerocolor](55,21)(58,22)
\pscircle*(55,21){\cirrad}
\pscircle*(55,22){\cirrad}
\psline[linecolor=tauzerocolor](55,23)(55,24)
\psline[linecolor=tauzerocolor](55,23)(58,24)
\pscircle*(55,23){\cirrad}
\uput{\cirrad}[-90](55,23){$P^4 i$}
\psline[linecolor=tauzerocolor](55,24)(55.10,25)
\psline[linecolor=htwotaucolor](55,24)(58,25)
\pscircle*(55,24){\cirrad}
\psline[linecolor=tauzerocolor](54.90,25)(56,26)
\pscircle*(54.90,25){\cirrad}
\psline[linecolor=tauzerocolor](55.10,25)(55,26)
\pscircle*(55.10,25){\cirrad}
\psline[linecolor=tauzerocolor](55,26)(55,27)
\pscircle*(55,26){\cirrad}
\psline[linecolor=tauzerocolor](55,27)(55,28)
\pscircle*(55,27){\cirrad}
\pscircle*(55,28){\cirrad}
\psline[linecolor=tautwocolor](56,16)(56,17)
\psline[linecolor=tauthreecolor](56,16)(57,17)
\psline[linecolor=tautwocolor](56,16)(59,17)
\pscircle*(56,16){\cirrad}
\uput{\cirrad}[180](56,16){$d_0^4$}
\psline[linecolor=tautwocolor](56,17)(55.90,18)
\psline[linecolor=tautwocolor](56,17)(59,18)
\pscircle*[linecolor=tautwocolor](56,17){\cirrad}
\pscircle*[linecolor=tautwocolor](55.90,18){\cirrad}
\psline[linecolor=tauzerocolor](56.10,18)(57,19)
\pscircle*(56.10,18){\cirrad}
\psline[linecolor=tauzerocolor](56,19)(56,20)
\psline[linecolor=tauzerocolor](56,19)(59,20)
\pscircle*(56,19){\cirrad}
\uput{\cirrad}[-90](56,19){$P^2 d_0 j$}
\psline[linecolor=hzerotaucolor](56,20)(56,21)
\psline[linecolor=htwotaucolor](56,20)(59,21)
\pscircle*(56,20){\cirrad}
\psline[linecolor=honetowercolor]{->}(56,21)(56.7,21.7)
\pscircle*(56,21){\cirrad}
\psline[linecolor=tauzerocolor](56,26)(57,27)
\pscircle*(56,26){\cirrad}
\psline[linecolor=tauzerocolor](56,27)(57,28)
\pscircle*(56,27){\cirrad}
\uput{\cirrad}[120](56,27){$P^6 c_0$}
\psline[linecolor=hzerotaucolor](57,16)(57,17)
\psline[linecolor=htwotaucolor](57,16)(60,17)
\pscircle*[linecolor=tautwocolor](57,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(57,17)(57.7,17.7)
\pscircle*[linecolor=tauthreecolor](57,17){\cirrad}
\psline[linecolor=hzerotaucolor](57,18)(57,19)
\pscircle*(57,18){\cirrad}
\uput{\cirrad}[-90](57,18){$P i j$}
\psline[linecolor=honetowercolor]{->}(57,19)(57.7,19.7)
\pscircle*(57,19){\cirrad}
\psline[linecolor=honetowercolor]{->}(57,23)(57.7,23.7)
\pscircle*[linecolor=tauonecolor](57,23){\cirrad}
\uput{\cirrad}[240](57,23){$P^4 c_0 e_0$}
\psline[linecolor=tauzerocolor](57,24)(57,25)
\psline[linecolor=tauzerocolor](57,24)(58,25)
\psline[linecolor=tauzerocolor](57,24)(60,25)
\pscircle*(57,24){\cirrad}
\uput{\cirrad}[180](57,24){$P^5 e_0$}
\psline[linecolor=tauzerocolor](57,25)(57,26)
\psline[linecolor=tauzerocolor](57,25)(60,26)
\pscircle*(57,25){\cirrad}
\psline[linecolor=hzerotaucolor](57,26)(57,27)
\pscircle*(57,26){\cirrad}
\psline[linecolor=honetowercolor]{->}(57,27)(57.7,27.7)
\pscircle*(57,27){\cirrad}
\psline[linecolor=honetowercolor]{->}(57,28)(57.7,28.7)
\pscircle*(57,28){\cirrad}
\psline[linecolor=tauzerocolor](57,29)(58,30)
\pscircle*(57,29){\cirrad}
\uput{\cirrad}[-120](57,29){$P^7 h_1$}
\psline[linecolor=honetowercolor]{->}(58,17)(58.7,17.7)
\pscircle*(58,17){\cirrad}
\uput{\cirrad}[-150](58,17){$P^2 v$}
\psline[linecolor=honetowercolor]{->}(58,19)(58.7,19.7)
\pscircle*[linecolor=tauonecolor](58,19){\cirrad}
\uput{\cirrad}[240](58,19){$P c_0 d_0^3$}
\psline[linecolor=tauzerocolor](58,20)(58,21)
\psline[linecolor=tauzerocolor](58,20)(59,21)
\psline[linecolor=tautwocolor](58,20)(61,21)
\pscircle*(58,20){\cirrad}
\uput{\cirrad}[180](58,20){$P^2 d_0^3$}
\psline[linecolor=tauzerocolor](58,21)(58,22)
\psline[linecolor=tautwocolor](58,21)(61,22)
\pscircle*(58,21){\cirrad}
\pscircle*(58,22){\cirrad}
\psline[linecolor=tauzerocolor](58,23)(58,24)
\psline[linecolor=tauzerocolor](58,23)(61,24)
\pscircle*(58,23){\cirrad}
\uput{\cirrad}[-90](58,23){$P^4 j$}
\psline[linecolor=hzerotaucolor](58,24)(58,25)
\psline[linecolor=htwotaucolor](58,24)(61,25)
\pscircle*(58,24){\cirrad}
\psline[linecolor=honetowercolor]{->}(58,25)(58.7,25.7)
\pscircle*(58,25){\cirrad}
\psline[linecolor=tauzerocolor](58,30)(59,31)
\pscircle*(58,30){\cirrad}
\psline[linecolor=tautwocolor](59,16)(59,17)
\psline[linecolor=tauthreecolor](59,16)(60,17)
\psline[linecolor=tautwocolor](59,16)(61.90,17)
\pscircle*(59,16){\cirrad}
\uput{\cirrad}[180](59,16){$d_0^3 e_0$}
\psline[linecolor=tautwocolor](59,17)(59,18)
\psline[linecolor=tautwocolor](59,17)(61.90,18)
\pscircle*[linecolor=tautwocolor](59,17){\cirrad}
\pscircle*[linecolor=tautwocolor](59,18){\cirrad}
\psline[linecolor=tauzerocolor](59,19)(59,20)
\psline[linecolor=tauzerocolor](59,19)(62,20)
\pscircle*(59,19){\cirrad}
\uput{\cirrad}[-90](59,19){$P d_0^2 i$}
\psline[linecolor=hzerotaucolor](59,20)(59,21)
\psline[linecolor=tauzerocolor](59,20)(62,21)
\pscircle*(59,20){\cirrad}
\psline[linecolor=honetowercolor]{->}(59,21)(59.7,21.7)
\pscircle*(59,21){\cirrad}
\psline[linecolor=tauzerocolor](59,29)(59,30)
\psline[linecolor=tauzerocolor](59,29)(62,30)
\pscircle*(59,29){\cirrad}
\uput{\cirrad}[-90](59,29){$P^7 h_2$}
\psline[linecolor=hzerotaucolor](59,30)(59,31)
\pscircle*(59,30){\cirrad}
\psline[linecolor=honetowercolor]{->}(59,31)(59.7,31.7)
\pscircle*(59,31){\cirrad}
\psline[linecolor=hzerotaucolor](60,16)(60,17)
\psline[linecolor=htwotaucolor](60,16)(62.90,17)
\pscircle*[linecolor=tautwocolor](60,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(60,17)(60.7,17.7)
\pscircle*[linecolor=tauthreecolor](60,17){\cirrad}
\pscircle*(60,18){\cirrad}
\uput{\cirrad}[-90](60,18){$d_0 i^2$}
\psline[linecolor=honetowercolor]{->}(60,23)(60.7,23.7)
\pscircle*[linecolor=tauonecolor](60,23){\cirrad}
\uput{\cirrad}[240](60,23){$P^3 c_0 d_0^2$}
\psline[linecolor=tauzerocolor](60,24)(60,25)
\psline[linecolor=tauzerocolor](60,24)(61,25)
\psline[linecolor=tauzerocolor](60,24)(63.10,25)
\pscircle*(60,24){\cirrad}
\uput{\cirrad}[180](60,24){$P^4 d_0^2$}
\psline[linecolor=tauzerocolor](60,25)(60,26)
\psline[linecolor=tauzerocolor](60,25)(63.10,26)
\pscircle*(60,25){\cirrad}
\pscircle*(60,26){\cirrad}
\psline[linecolor=honetowercolor]{->}(61,17)(61.7,17.7)
\pscircle*(61,17){\cirrad}
\uput{\cirrad}[-90](61,17){$P d_0 u$}
\psline[linecolor=honetowercolor]{->}(61,19)(61.7,19.7)
\pscircle*[linecolor=tauonecolor](61,19){\cirrad}
\uput{\cirrad}[150](61,19){$P c_0 d_0^2 e_0$}
\psline[linecolor=tautwocolor](61,20)(61,21)
\psline[linecolor=tauzerocolor](61,20)(62,21)
\psline[linecolor=tautwocolor](61,20)(64,21)
\pscircle*(61,20){\cirrad}
\uput{\cirrad}[210](61,20){$P^2 d_0^2 e_0$}
\psline[linecolor=tautwocolor](61,21)(61,22)
\psline[linecolor=tautwocolor](61,21)(63.90,22)
\pscircle*[linecolor=tautwocolor](61,21){\cirrad}
\pscircle*[linecolor=tautwocolor](61,22){\cirrad}
\psline[linecolor=tauzerocolor](61,23)(61,24)
\psline[linecolor=tauzerocolor](61,23)(64,24)
\pscircle*(61,23){\cirrad}
\uput{\cirrad}[-90](61,23){$P^3 d_0 i$}
\psline[linecolor=hzerotaucolor](61,24)(61,25)
\psline[linecolor=htwotaucolor](61,24)(64,25)
\pscircle*(61,24){\cirrad}
\psline[linecolor=honetowercolor]{->}(61,25)(61.7,25.7)
\pscircle*(61,25){\cirrad}
\psline[linecolor=tautwocolor](61.90,16)(61.90,17)
\psline[linecolor=tauthreecolor](61.90,16)(62.90,17)
\psline[linecolor=tautwocolor](61.90,16)(65,17)
\pscircle*(61.90,16){\cirrad}
\uput{\cirrad}[180](61.90,16){$d_0^2 e_0^2$}
\psline[linecolor=tauzerocolor](62.10,16)(62.10,17)
\pscircle*(62.10,16){\cirrad}
\psline[linecolor=tautwocolor](61.90,17)(61.90,18)
\psline[linecolor=tautwocolor](61.90,17)(65,18)
\pscircle*[linecolor=tautwocolor](61.90,17){\cirrad}
\psline[linecolor=tauzerocolor](62.10,17)(62.10,18)
\pscircle*(62.10,17){\cirrad}
\pscircle*[linecolor=tautwocolor](61.90,18){\cirrad}
\psline[linecolor=hzerotaucolor](62.10,18)(62.10,19)
\pscircle*(62.10,18){\cirrad}
\psline[linecolor=tauzerocolor](61.90,19)(62,20)
\psline[linecolor=tautwocolor](61.90,19)(65,20)
\pscircle*(61.90,19){\cirrad}
\uput{\cirrad}[240](61.90,19){$P d_0^2 j$}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](62.10,19)(62,20)
\psline[linecolor=honetowercolor]{->}(62.10,19)(62.8,19.7)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](62.10,19)(65,20)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](62.02,18.92)(62.18,19.08)
\uput{\cirrad}[-30](62.10,19){$P^2 u'$}
\psline[linecolor=hzerotaucolor](62,20)(62,21)
\psline[linecolor=htwotaucolor](62,20)(65,21)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](61.92,19.92)(62.08,20.08)
\psline[linecolor=honetowercolor]{->}(62,21)(62.7,21.7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](61.92,20.92)(62.08,21.08)
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](62,22)(62,23)
\psline[linecolor=htwotaucolor](62,22)(65,23)
\pscircle*(62,22){\cirrad}
\uput{\cirrad}[-90](62,22){$P^2 i^2$}
\psline[linecolor=tauzerocolor](62,23)(62,24)
\pscircle*(62,23){\cirrad}
\psline[linecolor=tauzerocolor](62,24)(62,25)
\pscircle*(62,24){\cirrad}
\psline[linecolor=tauzerocolor](62,25)(62,26)
\pscircle*(62,25){\cirrad}
\psline[linecolor=hzerotaucolor](62,26)(62,27)
\pscircle*(62,26){\cirrad}
\psline[linecolor=honetowercolor]{->}(62,27)(62.7,27.7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](61.92,26.92)(62.08,27.08)
\uput{\cirrad}[180](62,27){$P^5 c_0 d_0$}
\psline[linecolor=tauzerocolor](62,28)(62,29)
\psline[linecolor=tauzerocolor](62,28)(62.90,29)
\psline[linecolor=tauzerocolor](62,28)(65,29)
\pscircle*(62,28){\cirrad}
\uput{\cirrad}[180](62,28){$P^6 d_0$}
\psline[linecolor=tauzerocolor](62,29)(62,30)
\psline[linecolor=tauzerocolor](62,29)(65,30)
\pscircle*(62,29){\cirrad}
\psline[linecolor=htwotaucolor](62,30)(65,31)
\pscircle*(62,30){\cirrad}
\psline[linecolor=hzerotaucolor](62.80,16)(62.90,17)
\psline[linecolor=htwotaucolor](62.80,16)(66,17)
\pscircle*[linecolor=tautwocolor](62.80,16){\cirrad}
\psline[linecolor=tauzerocolor](63,16)(63.90,17)
\pscircle*(63,16){\cirrad}
\psline[linecolor=tauzerocolor](63.20,16)(63.10,17)
\pscircle*(63.20,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(62.90,17)(63.6,17.7)
\pscircle*[linecolor=tauthreecolor](62.90,17){\cirrad}
\psline[linecolor=tauzerocolor](63.10,17)(63.10,18)
\pscircle*(63.10,17){\cirrad}
\pscircle*(62.90,18){\cirrad}
\uput{\cirrad}[-120](62.90,18){$d_0 i j$}
\psline[linecolor=tauzerocolor](63.10,18)(63,19)
\pscircle*(63.10,18){\cirrad}
\psline[linecolor=tauzerocolor](63,19)(63,20)
\pscircle*(63,19){\cirrad}
\psline[linecolor=tauzerocolor](63,20)(62.90,21)
\pscircle*(63,20){\cirrad}
\psline[linecolor=tauzerocolor](62.90,21)(63,22)
\pscircle*(62.90,21){\cirrad}
\psline[linecolor=tauzerocolor](63.10,21)(64.10,22)
\pscircle*(63.10,21){\cirrad}
\uput{\cirrad}[-90](63.10,21){$P^3 u$}
\psline[linecolor=tauzerocolor](63,22)(62.90,23)
\pscircle*(63,22){\cirrad}
\psline[linecolor=tauzerocolor](62.90,23)(62.90,24)
\pscircle*(62.90,23){\cirrad}
\psline[linecolor=honetowercolor]{->}(63.10,23)(63.8,23.7)
\pscircle*[linecolor=tauonecolor](63.10,23){\cirrad}
\uput{\cirrad}[90](63.10,23){$P^3 c_0 d_0 e_0$}
\psline[linecolor=tauzerocolor](62.90,24)(62.90,25)
\pscircle*(62.90,24){\cirrad}
\psline[linecolor=tauzerocolor](63.10,24)(63.10,25)
\psline[linecolor=tauzerocolor](63.10,24)(64,25)
\psline[linecolor=tauzerocolor](63.10,24)(66,25)
\pscircle*(63.10,24){\cirrad}
\uput{\cirrad}[90](63.10,24){$P^4 d_0 e_0$}
\psline[linecolor=tauzerocolor](62.90,25)(62.90,26)
\pscircle*(62.90,25){\cirrad}
\psline[linecolor=tauzerocolor](63.10,25)(63.10,26)
\psline[linecolor=tauzerocolor](63.10,25)(66,26)
\pscircle*(63.10,25){\cirrad}
\psline[linecolor=tauzerocolor](62.90,26)(63,27)
\pscircle*(62.90,26){\cirrad}
\pscircle*(63.10,26){\cirrad}
\psline[linecolor=tauzerocolor](63,27)(63,28)
\pscircle*(63,27){\cirrad}
\psline[linecolor=tauzerocolor](63,28)(63.10,29)
\pscircle*(63,28){\cirrad}
\psline[linecolor=tauzerocolor](62.90,29)(64,30)
\pscircle*(62.90,29){\cirrad}
\psline[linecolor=tauzerocolor](63.10,29)(63,30)
\pscircle*(63.10,29){\cirrad}
\psline[linecolor=tauzerocolor](63,30)(63,31)
\pscircle*(63,30){\cirrad}
\psline[linecolor=tauzerocolor](63,31)(63,32)
\pscircle*(63,31){\cirrad}
\pscircle*(63,32){\cirrad}
\psline[linecolor=hzerotaucolor](64,16)(63.90,17)
\pscircle*(64,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(63.90,17)(64.6,17.7)
\pscircle*(63.90,17){\cirrad}
\psline[linecolor=honetowercolor]{->}(64.10,17)(64.8,17.7)
\pscircle*(64.10,17){\cirrad}
\uput{\cirrad}[0](64.10,17){$P d_0 v$}
\psline[linecolor=honetowercolor]{->}(64,19)(64.7,19.7)
\pscircle*[linecolor=tauonecolor](64,19){\cirrad}
\uput{\cirrad}[-90](64,19){$c_0 d_0^4$}
\psline[linecolor=tautwocolor](64,20)(64,21)
\psline[linecolor=tauthreecolor](64,20)(65,21)
\psline[linecolor=tautwocolor](64,20)(67,21)
\pscircle*(64,20){\cirrad}
\uput{\cirrad}[-90](64,20){$P d_0^4$}
\psline[linecolor=tautwocolor](64,21)(63.90,22)
\psline[linecolor=tautwocolor](64,21)(67,22)
\pscircle*[linecolor=tautwocolor](64,21){\cirrad}
\pscircle*[linecolor=tautwocolor](63.90,22){\cirrad}
\psline[linecolor=tauzerocolor](64.10,22)(65,23)
\pscircle*(64.10,22){\cirrad}
\psline[linecolor=tauzerocolor](64,23)(64,24)
\psline[linecolor=tauzerocolor](64,23)(67,24)
\pscircle*(64,23){\cirrad}
\uput{\cirrad}[-90](64,23){$P^3 d_0 j$}
\psline[linecolor=hzerotaucolor](64,24)(64,25)
\psline[linecolor=htwotaucolor](64,24)(67,25)
\pscircle*(64,24){\cirrad}
\psline[linecolor=honetowercolor]{->}(64,25)(64.7,25.7)
\pscircle*(64,25){\cirrad}
\psline[linecolor=tauzerocolor](64,30)(65,31)
\pscircle*(64,30){\cirrad}
\psline[linecolor=tauzerocolor](64,31)(65,32)
\pscircle*(64,31){\cirrad}
\uput{\cirrad}[120](64,31){$P^7 c_0$}
\psline[linecolor=tautwocolor](65,16)(65,17)
\psline[linecolor=tauthreecolor](65,16)(66,17)
\psline[linecolor=tautwocolor](65,16)(68,17)
\pscircle*(65,16){\cirrad}
\uput{\cirrad}[-120](65,16){$d_0 e_0^3$}
\psline[linecolor=tautwocolor](65,17)(65,18)
\psline[linecolor=tautwocolor](65,17)(68,18)
\pscircle*[linecolor=tautwocolor](65,17){\cirrad}
\pscircle*[linecolor=tautwocolor](65,18){\cirrad}
\psline[linecolor=tautwocolor](64.90,19)(65,20)
\psline[linecolor=tautwocolor](64.90,19)(68,20)
\pscircle*(64.90,19){\cirrad}
\uput{\cirrad}[-90](64.90,19){$d_0^3 i$}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](65.10,19)(65,20)
\psline[linecolor=honetowercolor]{->}(65.10,19)(65.8,19.7)
\psline[linecolor=htwotaucolor, linestyle=dotted, dotsep=0.5pt](65.10,19)(68,20)
\pscircle*[linecolor=tauonecolor](65.10,19){\cirrad}
\uput{\cirrad}[-30](65.10,19){$P^2 v'$}
\psline[linecolor=hzerotaucolor](65,20)(65,21)
\psline[linecolor=htwotaucolor](65,20)(68,21)
\pscircle*[linecolor=tautwocolor](65,20){\cirrad}
\psline[linecolor=honetowercolor]{->}(65,21)(65.7,21.7)
\pscircle*[linecolor=tauthreecolor](65,21){\cirrad}
\psline[linecolor=hzerotaucolor](65,22)(65,23)
\pscircle*(65,22){\cirrad}
\uput{\cirrad}[-90](65,22){$P^2 i j$}
\psline[linecolor=honetowercolor]{->}(65,23)(65.7,23.7)
\pscircle*(65,23){\cirrad}
\psline[linecolor=honetowercolor]{->}(65,27)(65.7,27.7)
\pscircle*[linecolor=tauonecolor](65,27){\cirrad}
\uput{\cirrad}[240](65,27){$P^5 c_0 e_0$}
\psline[linecolor=tauzerocolor](65,28)(65,29)
\psline[linecolor=tauzerocolor](65,28)(66,29)
\psline[linecolor=tauzerocolor](65,28)(68,29)
\pscircle*(65,28){\cirrad}
\uput{\cirrad}[210](65,28){$P^6 e_0$}
\psline[linecolor=tauzerocolor](65,29)(65,30)
\psline[linecolor=tauzerocolor](65,29)(68,30)
\pscircle*(65,29){\cirrad}
\psline[linecolor=hzerotaucolor](65,30)(65,31)
\pscircle*(65,30){\cirrad}
\psline[linecolor=honetowercolor]{->}(65,31)(65.7,31.7)
\pscircle*(65,31){\cirrad}
\psline[linecolor=honetowercolor]{->}(65,32)(65.7,32.7)
\pscircle*(65,32){\cirrad}
\psline[linecolor=tauzerocolor](65,33)(66,34)
\pscircle*(65,33){\cirrad}
\uput{\cirrad}[240](65,33){$P^8 h_1$}
\psline[linecolor=hzerotaucolor](66,16)(66,17)
\psline[linecolor=htwotaucolor](66,16)(68.90,17)
\pscircle*[linecolor=tautwocolor](66,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(66,17)(66.7,17.7)
\pscircle*[linecolor=tauthreecolor](66,17){\cirrad}
\pscircle*(66,18){\cirrad}
\uput{\cirrad}[-90](66,18){$d_0 i k$}
\psline[linecolor=honetowercolor]{->}(66,21)(66.7,21.7)
\pscircle*(66,21){\cirrad}
\uput{\cirrad}[-90](66,21){$P^3 v$}
\psline[linecolor=honetowercolor]{->}(66,23)(66.7,23.7)
\pscircle*[linecolor=tauonecolor](66,23){\cirrad}
\uput{\cirrad}[90](66,23){$P^2 c_0 d_0^3$}
\psline[linecolor=tauzerocolor](66,24)(66,25)
\psline[linecolor=tauzerocolor](66,24)(67,25)
\psline[linecolor=tauzerocolor](66,24)(69,25)
\pscircle*(66,24){\cirrad}
\uput{\cirrad}[180](66,24){$P^3 d_0^3$}
\psline[linecolor=tauzerocolor](66,25)(66,26)
\psline[linecolor=tauzerocolor](66,25)(69,26)
\pscircle*(66,25){\cirrad}
\pscircle*(66,26){\cirrad}
\psline[linecolor=tauzerocolor](66,27)(66,28)
\psline[linecolor=tauzerocolor](66,27)(69,28)
\pscircle*(66,27){\cirrad}
\uput{\cirrad}[-90](66,27){$P^5 j$}
\psline[linecolor=hzerotaucolor](66,28)(66,29)
\psline[linecolor=htwotaucolor](66,28)(69,29)
\pscircle*(66,28){\cirrad}
\psline[linecolor=honetowercolor]{->}(66,29)(66.7,29.7)
\pscircle*(66,29){\cirrad}
\psline[linecolor=tauzerocolor](66,34)(67,35)
\pscircle*(66,34){\cirrad}
\pscircle*(67,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(67,17)(67.7,17.7)
\pscircle*(67,17){\cirrad}
\uput{\cirrad}[-120](67,17){$d_0^2 u$}
\psline[linecolor=honetowercolor]{->}(67,19)(67.7,19.7)
\pscircle*[linecolor=tauonecolor](67,19){\cirrad}
\uput{\cirrad}[-90](67,19){$c_0 d_0^3 e_0$}
\psline[linecolor=tautwocolor](67,20)(67,21)
\psline[linecolor=tauthreecolor](67,20)(68,21)
\psline[linecolor=tautwocolor](67,20)(69.90,21)
\pscircle*(67,20){\cirrad}
\uput{\cirrad}[-90](67,20){$P d_0^3 e_0$}
\psline[linecolor=tautwocolor](67,21)(67,22)
\psline[linecolor=tautwocolor](67,21)(69.90,22)
\pscircle*[linecolor=tautwocolor](67,21){\cirrad}
\pscircle*[linecolor=tautwocolor](67,22){\cirrad}
\psline[linecolor=tauzerocolor](67,23)(67,24)
\psline[linecolor=tauzerocolor](67,23)(70,24)
\pscircle*(67,23){\cirrad}
\uput{\cirrad}[-90](67,23){$P^2 d_0^2 i$}
\psline[linecolor=hzerotaucolor](67,24)(67,25)
\psline[linecolor=htwotaucolor](67,24)(70,25)
\pscircle*(67,24){\cirrad}
\psline[linecolor=honetowercolor]{->}(67,25)(67.7,25.7)
\pscircle*(67,25){\cirrad}
\psline[linecolor=tauzerocolor](67,33)(67,34)
\psline[linecolor=tauzerocolor](67,33)(70,34)
\pscircle*(67,33){\cirrad}
\uput{\cirrad}[-90](67,33){$P^8 h_2$}
\psline[linecolor=hzerotaucolor](67,34)(67,35)
\pscircle*(67,34){\cirrad}
\psline[linecolor=honetowercolor]{->}(67,35)(67.7,35.7)
\pscircle*(67,35){\cirrad}
\psline[linecolor=tautwocolor](68,16)(68,17)
\psline[linecolor=tauthreecolor](68,16)(68.90,17)
\pscircle*(68,16){\cirrad}
\uput{\cirrad}[180](68,16){$e_0^4$}
\psline[linecolor=tautwocolor](68,17)(68,18)
\pscircle*[linecolor=tautwocolor](68,17){\cirrad}
\pscircle*[linecolor=tautwocolor](68,18){\cirrad}
\psline[linecolor=tautwocolor](67.90,19)(68,20)
\pscircle*(67.90,19){\cirrad}
\uput{\cirrad}[-60](67.90,19){$d_0^3 j$}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](68.10,19)(68,20)
\psline[linecolor=honetowercolor]{->}(68.10,19)(68.8,19.7)
\pscircle*[linecolor=tauonecolor](68.10,19){\cirrad}
\uput{\cirrad}[60](68.10,19){$P d_0 u'$}
\psline[linecolor=hzerotaucolor](68,20)(68,21)
\pscircle*[linecolor=tautwocolor](68,20){\cirrad}
\psline[linecolor=honetowercolor]{->}(68,21)(68.7,21.7)
\pscircle*[linecolor=tauthreecolor](68,21){\cirrad}
\pscircle*(68,22){\cirrad}
\uput{\cirrad}[-90](68,22){$P^2 i k$}
\psline[linecolor=honetowercolor]{->}(68,27)(68.7,27.7)
\pscircle*[linecolor=tauonecolor](68,27){\cirrad}
\uput{\cirrad}[240](68,27){$P^4 c_0 d_0^2$}
\psline[linecolor=tauzerocolor](68,28)(68,29)
\psline[linecolor=tauzerocolor](68,28)(69,29)
\pscircle*(68,28){\cirrad}
\uput{\cirrad}[180](68,28){$P^5 d_0^2$}
\psline[linecolor=tauzerocolor](68,29)(68,30)
\pscircle*(68,29){\cirrad}
\pscircle*(68,30){\cirrad}
\psline[linecolor=hzerotaucolor](69,16)(68.90,17)
\pscircle*[linecolor=tautwocolor](69,16){\cirrad}
\psline[linecolor=honetowercolor]{->}(68.90,17)(69.6,17.7)
\pscircle*[linecolor=tauthreecolor](68.90,17){\cirrad}
\psline[linecolor=honetowercolor]{->}(69.10,17)(69.8,17.7)
\pscircle*[linecolor=tauonecolor](69.10,17){\cirrad}
\uput{\cirrad}[-60](69.10,17){$P c_0 x'$}
\psline[linecolor=tauzerocolor](68.90,18)(69,19)
\psline[linecolor=tauzerocolor](68.90,18)(69.80,19)
\pscircle*(68.90,18){\cirrad}
\uput{\cirrad}[-120](68.90,18){$P^2 x'$}
\pscircle*(69.10,18){\cirrad}
\uput{\cirrad}[60](69.10,18){$d_0^2 z$}
\psline[linecolor=tauzerocolor](69,19)(69,20)
\pscircle*(69,19){\cirrad}
\psline[linecolor=tauzerocolor](69,20)(68.90,21)
\pscircle*(69,20){\cirrad}
\psline[linecolor=tauzerocolor](68.90,21)(69,22)
\pscircle*(68.90,21){\cirrad}
\psline[linecolor=honetowercolor]{->}(69.10,21)(69.8,21.7)
\pscircle*(69.10,21){\cirrad}
\uput{\cirrad}[-90](69.10,21){$P^2 d_0 u$}
\psline[linecolor=tauzerocolor](69,22)(68.90,23)
\pscircle*(69,22){\cirrad}
\psline[linecolor=tauzerocolor](68.90,23)(68.90,24)
\pscircle*(68.90,23){\cirrad}
\psline[linecolor=honetowercolor]{->}(69.10,23)(69.8,23.7)
\pscircle*[linecolor=tauonecolor](69.10,23){\cirrad}
\uput{\cirrad}[90](69.10,23){$P^2 c_0 d_0^2 e_0$}
\psline[linecolor=hzeromoretaucolor](68.90,24)(69,25)
\pscircle*(68.90,24){\cirrad}
\psline[linecolor=tauzerocolor](69.10,24)(69,25)
\psline[linecolor=tauzerocolor](69.10,24)(70,25)
\pscircle*(69.10,24){\cirrad}
\uput{\cirrad}[60](69.10,24){$P^3 d_0^2 e_0$}
\psline[linecolor=tauzerocolor](69,25)(69,26)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](68.92,24.92)(69.08,25.08)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](68.92,25.92)(69.08,26.08)
\psline[linecolor=tauzerocolor](69,27)(69,28)
\pscircle*(69,27){\cirrad}
\uput{\cirrad}[-90](69,27){$P^4 d_0 i$}
\psline[linecolor=hzerotaucolor](69,28)(69,29)
\pscircle*(69,28){\cirrad}
\psline[linecolor=honetowercolor]{->}(69,29)(69.7,29.7)
\pscircle*(69,29){\cirrad}
\pscircle*(70,16){\cirrad}
\psline[linecolor=tauzerocolor](69.90,17)(70,18)
\pscircle*(69.90,17){\cirrad}
\uput{\cirrad}[150](69.90,17){$R'_1$}
\psline[linecolor=honetowercolor]{->}(70.10,17)(70.8,17.7)
\pscircle*(70.10,17){\cirrad}
\uput{\cirrad}[-30](70.10,17){$d_0^2 v$}
\psline[linecolor=tauzerocolor, linestyle=dotted, dotsep=0.5pt](70,18)(70,19)
\pscircle*(70,18){\cirrad}
\psline[linecolor=honetowercolor]{->}(69.80,19)(70.5,19.7)
\pscircle*(69.80,19){\cirrad}
\psline[linecolor=tauzerocolor](70,19)(70.10,20)
\pscircle*(70,19){\cirrad}
\psline[linecolor=honetowercolor]{->}(70.20,19)(70.9,19.7)
\pscircle*[linecolor=tauonecolor](70.20,19){\cirrad}
\uput{\cirrad}[-30](70.20,19){$c_0 d_0^2 e_0^2$}
\psline[linecolor=tautwocolor](69.90,20)(69.90,21)
\psline[linecolor=honetowercolor]{->}(69.90,20)(70.6,20.7)
\pscircle*(69.90,20){\cirrad}
\uput{\cirrad}[240](69.90,20){$d_0^5$}
\psline[linecolor=tauzerocolor](70.10,20)(70.10,21)
\pscircle*(70.10,20){\cirrad}
\psline[linecolor=tautwocolor](69.90,21)(69.90,22)
\pscircle*[linecolor=tautwocolor](69.90,21){\cirrad}
\psline[linecolor=tauzerocolor](70.10,21)(70.10,22)
\pscircle*(70.10,21){\cirrad}
\pscircle*[linecolor=tautwocolor](69.90,22){\cirrad}
\psline[linecolor=hzerotaucolor](70.10,22)(70.10,23)
\pscircle*(70.10,22){\cirrad}
\psline[linecolor=tauzerocolor](69.90,23)(70,24)
\pscircle*(69.90,23){\cirrad}
\uput{\cirrad}[240](69.90,23){$P^2 d_0^2 j$}
\psline[linecolor=hzerotaucolor, linestyle=dotted, dotsep=0.5pt](70.10,23)(70,24)
\psline[linecolor=honetowercolor]{->}(70.10,23)(70.8,23.7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](70.02,22.92)(70.18,23.08)
\uput{\cirrad}[0](70.10,23){$P^3 u'$}
\psline[linecolor=hzerotaucolor](70,24)(70,25)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](69.92,23.92)(70.08,24.08)
\psline[linecolor=honetowercolor]{->}(70,25)(70.7,25.7)
\psframe[fillstyle=solid,linecolor=black,fillcolor=black](69.92,24.92)(70.08,25.08)
\psline[linecolor=honetowercolor]{->}(70,31)(70.7,31.7)
\pscircle*[linecolor=tauonecolor](70,31){\cirrad}
\uput{\cirrad}[210](70,31){$P^6 c_0 d_0$}
\psline[linecolor=tauzerocolor](70,32)(70,33)
\pscircle*(70,32){\cirrad}
\uput{\cirrad}[180](70,32){$P^7 d_0$}
\psline[linecolor=tauzerocolor](70,33)(70,34)
\pscircle*(70,33){\cirrad}
\pscircle*(70,34){\cirrad}

\end{pspicture}
